Mg and TiO spectral features at the near-IR: Spectrophotometric index definitions and empirical calibrations

Using the near-infrared spectral stellar library of Cenarro et al. (2001a,b), the behaviours of the Mg I line at 8807 angstrom and nearby TiO bands are analyzed in terms of the effective temperature, surface gravity, and metallicity of the library stars. New spectroscopic indices for both spectral features -namely MgI and sTiO- are defined, and their sensitivities to different signal-to-noise ratios, spectral resolutions, flux calibrations, and sky emission line residuals are characterized. The new two indices exhibit interesting properties. In particular, MgI reveals as a good indicator of the Mg abundance, whereas sTiO is a powerful dwarf-to-giant discriminator for cold spectral types. Empirical fitting polynomials that reproduce the strength of the new indices as a function of the stellar atmospheric parameters are computed, and a FORTRAN routine with the fitting functions predictions is made available. A thorough study of several error sources, non-solar [Mg/Fe] ratios, and their influence on the fitting function residuals is also presented. From this analysis, a [Mg/Fe] underabundance of ~ -0.04 is derived for the Galactic open cluster M67.

==> (inline-0) <==
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
001&Coma A   3                         &12:19:16.7&$+$25:26:11&G9 V         &    0.417&\ \ 0.097&\ $-$0.430& 0.900&\ \ 0.008&\ $-$0.025&               \\
002&Coma A  13                         &12:24:06.2&$+$26:07:44&K0 V         &    0.388&\ \ 0.135&\ $-$0.318& 0.865&\ \ 0.010&\ $-$0.053&               \\
003&Coma A  14                         &12:24:17.6&$+$24:19:32&G4 V         &    0.396&\ \ 0.080&\ $-$0.297& 0.920&\ \ 0.007&\ $-$0.002&               \\
004&Coma A  21                         &12:30:14.8&$+$25:01:44&G7 V         &    0.570&\ \ 0.099&\ $-$0.185& 0.919&\ \ 0.008&\ $-$0.005&               \\ \medskip
005&Coma T  65                         &12:19:28.3&$+$24:17:03&G0 V         &    0.285&\ \ 0.079&\ $-$0.143& 0.896&\ \ 0.006&\ $-$0.017&               \\
006&Coma T  68                         &12:19:50.6&$+$28:27:51&A6 IV-V      & $-$0.064&\ \ 0.066&\ $-$0.008& 0.920&\ \ 0.005&\ $-$0.016&               \\
007&Coma T  82                         &12:21:26.7&$+$24:59:49&A9 V         & $-$0.214&\ \ 0.072&\ $-$0.257& 0.893&\ \ 0.005&\ $-$0.025&               \\
008&Coma T  85                         &12:21:49.0&$+$26:32:57&G1 V         &    0.487&\ \ 0.062&\    0.049& 0.904&\ \ 0.005&\ $-$0.008&               \\
009&Coma T  86                         &12:21:56.2&$+$27:18:34&F6 V         &    0.068&\ \ 0.071&\ $-$0.202& 0.888&\ \ 0.006&\ $-$0.024&               \\ \medskip
010&Coma T  90                         &12:22:24.8&$+$22:27:51&F5 V         &    0.100&\ \ 0.071&\ $-$0.183& 0.886&\ \ 0.006&\ $-$0.026&               \\
011&Coma T  97                         &12:23:08.4&$+$25:51:05&F9 V         &    0.462&\ \ 0.084&\    0.068& 0.906&\ \ 0.007&\ $-$0.006&               \\
012&Coma T 102                         &12:23:42.2&$+$26:36:08&G1 V         &    0.338&\ \ 0.122&\ $-$0.123& 0.896&\ \ 0.010&\ $-$0.017&               \\
013&Coma T 114                         &12:25:22.5&$+$23:13:45&F8 V         &    0.297&\ \ 0.073&\    0.037& 0.892&\ \ 0.006&\ $-$0.019&               \\
014&Coma T 132                         &12:27:06.1&$+$26:50:47&G5 V         &    0.598&\ \ 0.096&\    0.017& 0.877&\ \ 0.008&\ $-$0.037&               \\ \medskip
015&Coma T 150                         &12:29:41.1&$+$24:31:13&G9 V         &    0.465&\ \ 0.080&\ $-$0.213& 0.889&\ \ 0.006&\ $-$0.033&               \\
016&Hya vB  10                         &04:06:16.1&$+$15:41:53&G0 V         &    0.501&\ \ 0.071&\    0.024& 0.912&\ \ 0.006&\    0.002&               \\
017&Hya vB  15                         &04:14:32.3&$+$23:34:30&G3 V         &    0.484&\ \ 0.068&\ $-$0.100& 0.913&\ \ 0.006&\ $-$0.001&               \\
018&Hya vB  17                         &04:14:25.7&$+$14:37:30&G5 V         &    0.702&\ \ 0.077&\    0.052& 0.918&\ \ 0.007&\    0.006&   +0.05 $^{2}$\\
019&Hya vB  19                         &04:14:34.3&$+$10:42:05&F8 V         &    0.360&\ \ 0.062&\    0.006& 0.909&\ \ 0.005&\ $-$0.002&               \\ \medskip
020&Hya vB  21                         &04:16:33.5&$+$21:54:26&K0 V         &    0.778&\ \ 0.095&\ $-$0.011& 0.917&\ \ 0.008&\    0.000&               \\
021&Hya vB  26                         &04:18:58.0&$+$19:54:24&G9 V         &    0.706&\ \ 0.079&\    0.018& 0.924&\ \ 0.007&\    0.010&               \\
022&Hya vB  31                         &04:20:13.0&$+$19:14:00&G0 V         &    0.370&\ \ 0.067&\ $-$0.068& 0.908&\ \ 0.006&\ $-$0.003&               \\
023&Hya vB  35                         &04:21:31.7&$+$21:02:23&F5 V         &    0.224&\ \ 0.040&\ $-$0.038& 0.911&\ \ 0.003&\    0.001&               \\
024&Hya vB  36                         &04:21:32.3&$+$18:25:03&F6 V         &    0.192&\ \ 0.041&\ $-$0.069& 0.907&\ \ 0.003&\ $-$0.003&               \\ \medskip
025&Hya vB  37                         &04:21:34.8&$+$14:24:35&F5 V         &    0.253&\ \ 0.036&\    0.033& 0.910&\ \ 0.003&\ $-$0.001&   +0.07 $^{2}$\\
026&Hya vB  63                         &04:26:24.6&$+$16:51:12&G1 V         &    0.483&\ \ 0.056&\ $-$0.036& 0.921&\ \ 0.005&\    0.007&               \\
027&Hya vB  64                         &04:26:40.1&$+$16:44:49&G2 V         &    0.569&\ \ 0.061&\ $-$0.003& 0.910&\ \ 0.005&\ $-$0.003&               \\
028&Hya vB  73                         &04:28:48.3&$+$17:17:08&G2 V         &    0.540&\ \ 0.062&\    0.047& 0.902&\ \ 0.005&\ $-$0.009&   +0.11 $^{2}$\\
029&Hya vB  81                         &04:30:18.0&$+$19:50:26&F6 V         &    0.369&\ \ 0.044&\    0.064& 0.912&\ \ 0.004&\    0.002&   +0.05 $^{2}$\\ \medskip
030&Hya vB  87                         &04:31:15.7&$+$20:07:59&G8 V         &    0.718&\ \ 0.060&\    0.033& 0.919&\ \ 0.005&\    0.004&               \\
031&Hya vB  95                         &04:33:50.9&$+$14:50:40&A8 V n       &    0.002&\ \ 0.049&\ $-$0.023& 0.912&\ \ 0.004&\ $-$0.014&               \\
032&Hya vB 103                         &04:38:09.4&$+$16:02:00&F0 V         &    0.161&\ \ 0.045&\    0.062& 0.917&\ \ 0.004&\    0.001&               \\
033&Hya vB 104                         &04:38:09.5&$+$12:30:39&A6 V n       &    0.223&\ \ 0.049&\    0.334& 0.961&\ \ 0.004&\    0.008&               \\
034&Hya vB 111                         &04:44:25.8&$+$11:08:46&F0 V         &    0.381&\ \ 0.059&\    0.348& 0.942&\ \ 0.005&\    0.017&               \\ \medskip
035&Hya vB 112                         &04:46:01.7&$+$11:42:20&Am           &    0.115&\ \ 0.054&\    0.135& 0.962&\ \ 0.005&\    0.027&               \\
036&Hya vB 126                         &04:54:58.4&$+$19:29:07&F3 IV        &    0.043&\ \ 0.034&\ $-$0.046& 0.919&\ \ 0.003&\    0.003&               \\
037&Hya vB 140                         &04:24:43.2&$+$04:42:00&G5 V         &    0.730&\ \ 0.058&\    0.020& 0.922&\ \ 0.005&\    0.006&               \\
038&M10 II-76                          &16:56:51.3&$-$04:01:27&AGB          & $-$0.057&\ \ 0.194&\ $-$0.418& 0.941&\ \ 0.016&\ $-$0.016&               \\
039&M10 III-85                         &16:56:56.7&$-$04:11:12&GB           &    0.512&\ \ 0.106&\    0.072& 0.961&\ \ 0.010&\ $-$0.008&               \\ \medskip
040&M13 A 171                          &16:41:19.6&$+$36:21:15&AGB          &    0.585&\ \ 0.116&\    0.160& 0.958&\ \ 0.010&\ $-$0.011&               \\
041&M13 B 786                          &16:41:23.5&$+$36:30:17&GB           &    0.336&\ \ 0.108&\ $-$0.349& 0.962&\ \ 0.010&\ $-$0.028&               \\
042&M13 B 818                          &16:41:29.8&$+$36:31:56&AGB          &    0.574&\ \ 0.230&\    0.335& 0.949&\ \ 0.020&\    0.014&               \\
043&M3  398                            &13:42:32.0&$+$28:27:03&GB           &    0.177&\ \ 0.208&\ $-$0.227& 0.923&\ \ 0.016&\ $-$0.038&               \\
044&M3  III-28                         &13:41:45.8&$+$28:25:00&GB           &    0.530&\ \ 0.137&\ $-$0.094& 0.924&\ \ 0.011&\ $-$0.065&               \\ \medskip
045&M3  IV-25                          &13:41:36.3&$+$28:21:24&GB           &    0.507&\ \ 0.183&\    0.036& 0.940&\ \ 0.015&\ $-$0.030&               \\
046&M5  I-45                           &15:18:41.5&$+$02:06:54&HB           &    0.368&\ \ 0.188&\    0.207& 0.913&\ \ 0.016&\ $-$0.012&               \\
047&M5  II-51                          &15:18:21.1&$+$02:06:58&GB           &    0.186&\ \ 0.251&\ $-$0.248& 0.920&\ \ 0.020&\ $-$0.038&               \\
048&M5  II-53                          &15:18:24.6&$+$02:06:57&HB           & $-$0.306&\ \ 0.298&\    0.030& 0.982&\ \ 0.026&\    0.006&               \\
049&M5  II-76                          &15:18:22.5&$+$02:07:29&HB           & $-$0.096&\ \ 0.246&\ $-$0.208& 0.891&\ \ 0.019&\ $-$0.032&               \\ %\medskip
050&M5  III-03                         &15:18:17.0&$+$02:04:54&GB           &    0.339&\ \ 0.225&\ $-$0.397& 0.956&\ \ 0.020&\ $-$0.041&               \\
\hline
\end{tabular}
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
051&M5  IV-19                          &15:18:33.1&$+$02:01:18&GB           &    0.266&\ \ 0.232&\ $-$0.417& 0.920&\ \ 0.019&\ $-$0.070&               \\
052&M5  IV-59                          &15:18:44.0&$+$02:04:36&GB           &    0.573&\ \ 0.197&\ $-$0.054& 0.946&\ \ 0.018&\ $-$0.043&               \\
053&M5  IV-86                          &15:18:43.0&$+$02:01:49&HB           &    0.228&\ \ 0.202&\    0.022& 0.924&\ \ 0.017&\ $-$0.004&               \\
054&M5  IV-87                          &15:18:44.2&$+$02:01:52&HB           &    0.146&\ \ 0.127&\    0.009& 0.936&\ \ 0.011&\    0.012&               \\ \medskip
055&M67 F 084                          &08:51:12.7&$+$11:52:42&HB           &    0.620&\ \ 0.061&\ $-$0.092& 0.926&\ \ 0.005&\ $-$0.032&               \\
056&M67 F 094                          &08:51:15.4&$+$11:50:14&SGB          & $-$0.078&\ \ 0.226&\ $-$0.374& 0.873&\ \ 0.017&\ $-$0.042&               \\
057&M67 F 105                          &08:51:17.1&$+$11:48:16&GB           &    0.655&\ \ 0.073&\ $-$0.142& 0.934&\ \ 0.006&\ $-$0.032&               \\
058&M67 F 108                          &08:51:17.4&$+$11:45:24&GB           &    0.627&\ \ 0.088&\ $-$0.226& 0.954&\ \ 0.008&\ $-$0.024&               \\
059&M67 F 115                          &08:51:18.6&$+$11:49:22&SGB          &    0.037&\ \ 0.193&\ $-$0.310& 0.864&\ \ 0.014&\ $-$0.053&               \\ \medskip
060&M67 F 117                          &08:51:18.7&$+$11:47:03&SGB          &    0.198&\ \ 0.154&\ $-$0.365& 0.897&\ \ 0.012&\ $-$0.029&               \\
061&M67 F 119                          &08:51:19.0&$+$11:50:06&SGB          &    0.303&\ \ 0.180&\ $-$0.019& 0.904&\ \ 0.014&\ $-$0.012&               \\
062&M67 F 125                          &08:51:20.2&$+$11:52:48&SGB          &    0.244&\ \ 0.251&\ $-$0.106& 0.912&\ \ 0.019&\    0.000&               \\
063&M67 F 164                          &08:51:29.0&$+$11:50:33&HB           &    0.798&\ \ 0.109&\    0.072& 0.910&\ \ 0.009&\ $-$0.050&               \\
064&M67 F 170                          &08:51:29.9&$+$11:47:17&GB           &    0.717&\ \ 0.074&\ $-$0.133& 0.947&\ \ 0.007&\ $-$0.031& $-$0.08 $^{2}$\\ \medskip
065&M67 F 175                          &08:51:31.2&$+$11:53:18&SGB          &    0.055&\ \ 0.239&\ $-$0.321& 0.913&\ \ 0.019&\    0.001&               \\
066&M67 F 193                          &08:51:35.8&$+$11:53:35&GB           &    0.549&\ \ 0.125&\ $-$0.121& 0.926&\ \ 0.011&\ $-$0.014&               \\
067&M67 F 224                          &08:51:43.8&$+$11:44:26&GB?          &    0.512&\ \ 0.100&\ $-$0.207& 0.963&\ \ 0.009&\    0.008&               \\
068&M67 F 231                          &08:51:45.1&$+$11:47:46&GB           &    0.598&\ \ 0.089&\ $-$0.079& 0.906&\ \ 0.007&\ $-$0.040&               \\
069&M67 I-17                           &08:51:08.4&$+$11:47:12&GB           &    0.620&\ \ 0.112&\ $-$0.047& 0.883&\ \ 0.009&\ $-$0.056&               \\ \medskip
070&M67 II-22                          &08:51:29.4&$+$11:45:27&SGB          &    0.586&\ \ 0.161&\ $-$0.077& 0.885&\ \ 0.013&\ $-$0.049&               \\
071&M67 IV-20                          &08:51:17.0&$+$11:50:45&GB           &    0.572&\ \ 0.107&\ $-$0.143& 0.917&\ \ 0.009&\ $-$0.035&               \\
072&M67 IV-68                          &08:50:50.0&$+$11:49:13&SGB          &    0.248&\ \ 0.175&\ $-$0.381& 0.889&\ \ 0.014&\ $-$0.042&               \\
073&M67 IV-77                          &08:50:58.2&$+$11:52:22&SGB          &    0.486&\ \ 0.156&\ $-$0.203& 0.873&\ \ 0.012&\ $-$0.064&               \\
074&M67 IV-81                          &08:51:00.2&$+$11:54:32&SGB          &    0.590&\ \ 0.193&\    0.030& 0.874&\ \ 0.015&\ $-$0.052&               \\ \medskip
075&M71 1-09                           &19:51:35  &$+$18:38:06&AGB          &    0.441&\ \ 0.168&\ $-$0.115& 0.929&\ \ 0.015&\ $-$0.035&               \\
076&M71 1-21                           &19:51:34  &$+$18:38:23&GB           &    0.651&\ \ 0.246&\ $-$0.020& 0.941&\ \ 0.022&\ $-$0.035&               \\
077&M71 1-31                           &          &$ $        &             &    0.571&\ \ 0.198&\         & 0.890&\ \ 0.017&\         &               \\
078&M71 1-34                           &19:51:36  &$+$18:39:06&HB           &    0.387&\ \ 0.177&\ $-$0.041& 0.875&\ \ 0.015&\ $-$0.066&               \\
079&M71 1-36                           &          &$ $        &             &    0.648&\ \ 0.085&\         & 0.975&\ \ 0.008&\         &               \\ \medskip
080&M71 1-37                           &19:51:34  &$+$18:39:14&GB           &    0.223&\ \ 0.203&\ $-$0.332& 0.953&\ \ 0.018&\ $-$0.004&               \\
081&M71 1-39                           &19:51:35  &$+$18:39:23&HB           &    0.216&\ \ 0.178&\ $-$0.230& 0.924&\ \ 0.015&\ $-$0.020&               \\
082&M71 1-41                           &19:51:34  &$+$18:39:25&HB           &    0.187&\ \ 0.146&\ $-$0.228& 0.947&\ \ 0.013&\    0.007&               \\
083&M71 1-53                           &19:51:37  &$+$18:41:13&GB           &    0.746&\ \ 0.135&\    0.019& 0.971&\ \ 0.013&\ $-$0.009&               \\
084&M71 1-59                           &19:51:28  &$+$18:40:45&GB           &    0.187&\ \ 0.198&\ $-$0.346& 0.986&\ \ 0.019&\    0.033&               \\ \medskip
085&M71 1-63                           &19:51:33  &$+$18:39:50&AGB          &    0.557&\ \ 0.183&\    0.018& 0.948&\ \ 0.016&\ $-$0.012&               \\
086&M71 1-64                           &19:51:32  &$+$18:39:32&GB           &    0.560&\ \ 0.187&\ $-$0.128& 0.952&\ \ 0.017&\ $-$0.024&               \\
087&M71 1-65                           &19:51:32  &$+$18:39:07&GB           &    0.506&\ \ 0.213&\ $-$0.038& 0.943&\ \ 0.019&\ $-$0.013&               \\
088&M71 1-66                           &19:51:32  &$+$18:39:01&AGB          &    0.675&\ \ 0.173&\    0.035& 0.945&\ \ 0.016&\ $-$0.029&               \\
089&M71 1-71                           &19:51:30  &$+$18:39:40&GB           &    0.556&\ \ 0.211&\ $-$0.073& 0.931&\ \ 0.018&\ $-$0.036&               \\ \medskip
090&M71 1-73                           &19:51:29  &$+$18:39:15&GB           &    0.428&\ \ 0.156&\ $-$0.055& 0.964&\ \ 0.014&\    0.016&               \\
091&M71 1-75                           &19:51:28  &$+$18:39:49&             &    0.523&\ \ 0.176&\    0.039& 0.947&\ \ 0.016&\    0.000&               \\
092&M71 1-87                           &19:51:32  &$+$18:37:56&             &    0.739&\ \ 0.162&\    0.311& 0.923&\ \ 0.015&\ $-$0.018&               \\
093&M71 1-95                           &19:51:28  &$+$18:38:12&AGB          &    0.615&\ \ 0.170&\    0.049& 0.925&\ \ 0.015&\ $-$0.040&               \\
094&M71 1-107                          &19:51:28  &$+$18:38:12&AGB          &    0.180&\ \ 0.268&\ $-$0.297& 0.920&\ \ 0.022&\ $-$0.032&               \\ \medskip
095&M71 1-109                          &19:51:25  &$+$18:38:37&GB           &    0.633&\ \ 0.163&\    0.131& 0.990&\ \ 0.016&\    0.041&               \\
096&M71 2-255                          &          &$ $        &             &    0.044&\ \ 0.222&\         & 0.916&\ \ 0.018&\         &               \\
097&M71 A2                             &19:51:40  &$+$18:37:38&HB           &    0.301&\ \ 0.159&\ $-$0.172& 0.945&\ \ 0.014&\ $-$0.003&               \\
098&M71 A4                             &19:51:39  &$+$18:38:52&AGB          &    0.531&\ \ 0.130&\ $-$0.312& 0.980&\ \ 0.012&\ $-$0.024&               \\
099&M71 A6                             &          &$ $        &             &    0.921&\ \ 0.166&\         & 0.985&\ \ 0.016&\         &               \\ \medskip
100&M71 A7                             &          &$ $        &             &    0.658&\ \ 0.166&\         & 0.944&\ \ 0.015&\         &               \\
101&M71 A9                             &19:51:24  &$+$18:37:06&GB           &    0.481&\ \ 0.212&\ $-$0.256& 0.940&\ \ 0.019&\ $-$0.041&               \\
102&M71 C                              &19:51:35  &$+$18:36:55&HB           &    0.558&\ \ 0.175&\    0.096& 0.942&\ \ 0.016&\ $-$0.004&               \\
103&M71 Q                              &          &$ $        &             &    0.257&\ \ 0.124&\         & 0.910&\ \ 0.011&\         &               \\
104&M71 S                              &19:51:26  &$+$18:35:59&GB           &    0.315&\ \ 0.199&\ $-$0.391& 0.935&\ \ 0.017&\ $-$0.045&               \\ %\medskip
105&M71 X                              &19:51:28  &$+$18:36:18&HB           &    0.717&\ \ 0.154&\    0.315& 0.932&\ \ 0.014&\ $-$0.007&               \\
\hline
\end{tabular}
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
106&M71 Z                              &          &$ $        &             &    0.234&\ \ 0.230&\         & 0.931&\ \ 0.020&\         &               \\
107&M71 KC 22                          &          &$ $        &             &    0.534&\ \ 0.174&\         & 0.927&\ \ 0.015&\         &               \\
108&M71 KC 147                         &19:51:30  &$+$18:37:13&             &    0.591&\ \ 0.165&\    0.133& 0.942&\ \ 0.015&\ $-$0.002&               \\
109&M71 KC 169                         &19:51:40  &$+$18:37:03&             &    0.503&\ \ 0.158&\    0.062& 0.933&\ \ 0.014&\ $-$0.010&               \\ \medskip
110&M71 KC 263                         &19:51:31  &$+$18:39:13&             &    0.294&\ \ 0.193&\ $-$0.168& 0.898&\ \ 0.016&\ $-$0.046&               \\
111&M92 I-10                           &17:17:36.4&$+$43:09:32&HB           & $-$0.579&\ \ 0.274&\ $-$0.384& 0.971&\ \ 0.022&\    0.000&               \\
112&M92 I-13                           &17:17:30.4&$+$43:10:01&HB           & $-$0.528&\ \ 0.332&\ $-$0.581& 0.868&\ \ 0.024&\ $-$0.049&               \\
113&M92 II-23                          &17:17:21.2&$+$43:12:25&HB           & $-$1.359&\ \ 0.848&\ $-$1.290& 1.007&\ \ 0.069&\    0.083&               \\
114&M92 III-13                         &17:17:21.8&$+$43:12:55&GB           &    0.423&\ \ 0.161&\    0.191& 0.953&\ \ 0.014&\ $-$0.021&   +0.36 $^{2}$\\ \medskip
115&M92 IV-114                         &17:16:59.7&$+$43:13:31&GB           & $-$0.065&\ \ 0.191&\ $-$0.199& 0.945&\ \ 0.016&\    0.005&               \\
116&M92 VI-74                          &17:16:48.6&$+$43:08:14&HB           &    0.370&\ \ 0.227&\    0.325& 0.931&\ \ 0.019&\    0.015&               \\
117&M92 IX-12                          &17:16:52.4&$+$43:03:31&AGB          &    0.205&\ \ 0.193&\    0.135& 0.915&\ \ 0.016&\ $-$0.002&               \\
118&M92 XII-8                          &17:17:31.8&$+$43:05:42&GB           &    0.011&\ \ 0.217&\ $-$0.181& 0.947&\ \ 0.018&\ $-$0.009&   +0.44 $^{2}$\\
119&M92 XII-24                         &17:17:28.8&$+$43:07:25&HB           & $-$0.020&\ \ 0.274&\    0.333& 0.987&\ \ 0.024&\    0.012&               \\ \medskip
120&NGC\,188 I-20                      &00:47:04.1&$+$85:15:28&             &    0.825&\ \ 0.075&\         & 0.893&\ \ 0.006&\         &               \\
121&NGC\,188 I-55                      &00:44:41.2&$+$85:15:22&SGB          &    0.389&\ \ 0.107&\ $-$0.190& 0.900&\ \ 0.009&\ $-$0.024&               \\
122&NGC\,188 I-57                      &00:45:37.3&$+$85:15:09&GB           &    0.707&\ \ 0.053&\ $-$0.031& 0.930&\ \ 0.005&\ $-$0.017&               \\
123&NGC\,188 I-61                      &00:45:49.8&$+$85:14:04&GB           &    0.741&\ \ 0.057&\    0.048& 0.923&\ \ 0.005&\ $-$0.017&               \\
124&NGC\,188 I-69                      &00:44:52.7&$+$85:14:06&GB           &    0.806&\ \ 0.027&\ $-$0.009& 0.945&\ \ 0.003&\ $-$0.020&               \\ \medskip
125&NGC\,188 I-75                      &00:46:34.0&$+$85:14:35&GB           &    0.701&\ \ 0.049&\    0.011& 0.923&\ \ 0.004&\ $-$0.019&               \\
126&NGC\,188 I-85                      &00:47:45.5&$+$85:14:22&GB           &    0.636&\ \ 0.075&\ $-$0.116& 0.915&\ \ 0.007&\ $-$0.025&               \\
127&NGC\,188 I-88                      &00:48:37.4&$+$85:13:19&SGB          &    0.675&\ \ 0.100&\    0.035& 0.893&\ \ 0.008&\ $-$0.035&               \\
128&NGC\,188 I-97                      &00:47:46.7&$+$85:12:53&SGB          &    0.663&\ \ 0.115&\ $-$0.006& 0.905&\ \ 0.010&\ $-$0.026&               \\
129&NGC\,188 I-105                     &00:47:00.0&$+$85:13:16&HB           &    0.680&\ \ 0.041&\ $-$0.090& 0.942&\ \ 0.004&\ $-$0.022&               \\ \medskip
130&NGC\,188 I-116                     &00:45:23.1&$+$85:12:39&             &    0.798&\ \ 0.078&\    0.194& 0.926&\ \ 0.007&\ $-$0.010&               \\
131&NGC\,188 II-52                     &00:43:18.3&$+$85:17:26&SGB          &    0.519&\ \ 0.140&\ $-$0.017& 0.905&\ \ 0.012&\ $-$0.017&               \\
132&NGC\,188 II-64                     &00:44:22.5&$+$85:18:20&SGB          &    0.580&\ \ 0.133&\    0.138& 0.935&\ \ 0.013&\    0.019&               \\
133&NGC\,188 II-67                     &00:44:21.0&$+$85:18:27&SGB          &    0.241&\ \ 0.764&\ $-$0.154& 0.884&\ \ 0.065&\ $-$0.031&               \\
134&NGC\,188 II-69                     &00:43:55.9&$+$85:18:45&SGB          &    0.025&\ \ 0.661&\ $-$0.349& 0.888&\ \ 0.054&\ $-$0.026&               \\ \medskip
135&NGC\,188 II-72                     &00:45:51.2&$+$85:18:09&GB           & $-$0.040&\ \ 0.762&\ $-$0.857& 0.897&\ \ 0.064&\ $-$0.067&               \\
136&NGC\,188 II-76                     &00:46:19.4&$+$85:20:10&HB           &    0.852&\ \ 0.127&\    0.071& 0.960&\ \ 0.013&\ $-$0.005&               \\
137&NGC\,188 II-88                     &00:47:19.0&$+$85:19:46&GB           &    0.808&\ \ 0.103&\    0.023& 0.955&\ \ 0.010&\ $-$0.002&               \\
138&NGC\,188 II-93                     &00:48:20.1&$+$85:18:42&SGB          &    0.679&\ \ 0.169&\    0.133& 0.943&\ \ 0.016&\    0.021&               \\
139&NGC\,188 II-122                    &00:49:33.4&$+$85:15:18&GB           &    0.661&\ \ 0.632&\ $-$0.029& 0.880&\ \ 0.054&\ $-$0.059&               \\ \medskip
140&NGC\,188 II-126                    &00:50:06.4&$+$85:14:48&GB           &    0.812&\ \ 0.337&\    0.118& 0.931&\ \ 0.032&\ $-$0.007&               \\
141&NGC\,188 II-181                    &00:47:59.1&$+$85:11:33&GB           &    0.696&\ \ 0.320&\ $-$0.143& 0.946&\ \ 0.031&\ $-$0.024&               \\
142&NGC\,188 II-187                    &00:47:32.5&$+$85:11:03&GB           &    0.803&\ \ 0.111&\    0.120& 0.946&\ \ 0.011&\    0.006&               \\
143&NGC\,6171 04                       &16:32:17.2&$-$13:04:21&HB           &    0.517&\ \ 0.160&\    0.395& 0.951&\ \ 0.015&\    0.028&               \\
144&NGC\,6171 45                       &16:32:34.5&$-$13:01:52&HB           &    0.671&\ \ 0.222&\    0.508& 0.948&\ \ 0.020&\    0.024&               \\ \medskip
145&NGC\,7789 338                      &23:56:56.5&$+$56:44:38&             &    0.464&\ \ 0.110&\         & 0.919&\ \ 0.009&\         &               \\
146&NGC\,7789 415                      &23:57:03.3&$+$56:45:58&GB           &    0.866&\ \ 0.045&\ $-$0.016& 1.002&\ \ 0.005&\    0.004&               \\
147&NGC\,7789 468                      &23:57:08.1&$+$56:43:21&GB           &    0.819&\ \ 0.065&\ $-$0.013& 0.979&\ \ 0.006&\ $-$0.003&               \\
148&NGC\,7789 489                      &23:57:10.1&$+$56:40:57&             &    0.753&\ \ 0.072&\         & 0.971&\ \ 0.007&\         &               \\
149&NGC\,7789 501                      &23:57:11.2&$+$56:44:29&GB           &    0.758&\ \ 0.072&\ $-$0.118& 0.970&\ \ 0.007&\ $-$0.020&               \\ \medskip
150&NGC\,7789 575                      &23:57:17.0&$+$56:46:20&GB           &    0.541&\ \ 0.122&\ $-$0.204& 0.971&\ \ 0.011&\    0.003&               \\
151&NGC\,7789 669                      &23:57:24.5&$+$56:48:31&GB           &    0.786&\ \ 0.075&\ $-$0.050& 0.974&\ \ 0.007&\ $-$0.009&               \\
152&NGC\,7789 676                      &23:57:25.1&$+$56:38:36&HB           &    0.666&\ \ 0.127&\    0.076& 0.956&\ \ 0.012&\    0.006&               \\
153&NGC\,7789 859                      &23:57:40.6&$+$56:45:23&GB           &    0.613&\ \ 0.080&\ $-$0.082& 0.953&\ \ 0.007&\ $-$0.007&               \\
154&NGC\,7789 875                      &23:57:42.8&$+$56:38:57&HB           &    0.598&\ \ 0.080&\ $-$0.002& 0.949&\ \ 0.007&\ $-$0.002&               \\ \medskip
155&NGC\,7789 897                      &23:57:44.9&$+$56:45:44&HB           &    0.405&\ \ 0.094&\ $-$0.195& 0.941&\ \ 0.009&\ $-$0.010&               \\
156&NGC\,7789 971                      &23:57:51.6&$+$56:38:57&GB           &    0.800&\ \ 0.044&\ $-$0.076& 1.017&\ \ 0.005&\    0.018&               \\
157&HD\,108                            &00:06:03.4&$+$63:40:47&06 f pec     & $-$0.063&\ \ 0.040&\         & 0.928&\ \ 0.003&\         &               \\
158&HD\,249                            &00:07:22.6&$+$26:27:02&K1 IV        &    0.691&\ \ 0.053&\    0.059& 0.952&\ \ 0.005&\ $-$0.002&               \\
159&HD\,417                            &00:08:52.1&$+$25:27:47&K0 III       &    0.609&\ \ 0.048&\    0.009& 0.952&\ \ 0.004&\    0.000&               \\ %\medskip
160&HD\,1461                           &00:18:41.9&$-$08:03:11&G0 V         &    0.637&\ \ 0.041&\    0.105& 0.917&\ \ 0.004&\    0.005&   +0.039$^{1}$\\
\hline
\end{tabular}
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
161&HD\,1918                           &00:23:43.2&$+$45:05:21&G9 III       &    0.535&\ \ 0.052&\    0.000& 0.954&\ \ 0.005&\ $-$0.001&               \\
162&HD\,2665                           &00:30:45.4&$+$57:03:54&G5 IIIwe     & $-$0.009&\ \ 0.044&\ $-$0.141& 0.952&\ \ 0.004&\    0.021&   +0.08 $^{3}$\\
163&HD\,2857                           &00:31:53.8&$-$05:15:43&A2 (HB)      & $-$0.004&\ \ 0.093&\    0.105& 0.959&\ \ 0.008&\    0.016&               \\
164&HD\,3443                           &00:37:20.7&$-$24:46:02&K1 V + ...   &    0.600&\ \ 0.080&\ $-$0.065& 0.923&\ \ 0.007&\    0.005&               \\ \medskip
165&HD\,3546                           &00:38:33.3&$+$29:18:42&G5 III       &    0.473&\ \ 0.012&\    0.010& 0.936&\ \ 0.001&\ $-$0.006&   +0.25 $^{2}$\\
166&HD\,3567                           &00:38:31.9&$-$08:18:33&F5 V         &    0.046&\ \ 0.061&\ $-$0.096& 0.913&\ \ 0.005&\ $-$0.008&   +0.172$^{1}$\\
167&HD\,3651                           &00:39:21.8&$+$21:15:02&K0 V         &    0.913&\ \ 0.044&\    0.229& 0.922&\ \ 0.004&\    0.008&               \\
168&HD\,4307                           &00:45:28.7&$-$12:52:51&G0 V         &    0.291&\ \ 0.054&\ $-$0.120& 0.904&\ \ 0.004&\ $-$0.014&   +0.042$^{1}$\\
169&HD\,4614                           &00:49:06.3&$+$57:48:55&G0 V         &    0.365&\ \ 0.037&\ $-$0.045& 0.909&\ \ 0.003&\ $-$0.005&   +0.107$^{1}$\\ \medskip
170&HD\,4628                           &00:48:23.0&$+$05:16:50&K2 V         &    0.821&\ \ 0.048&\    0.030& 0.929&\ \ 0.004&\    0.002&               \\
171&HD\,4656                           &00:48:40.9&$+$07:35:06&K5 III       &    0.826&\ \ 0.023&\ $-$0.043& 0.975&\ \ 0.002&\ $-$0.012&               \\
172&HD\,5395                           &00:56:39.9&$+$59:10:52&G8 III-IV    &    0.470&\ \ 0.034&\ $-$0.012& 0.940&\ \ 0.003&\ $-$0.007&               \\
173&HD\,6186                           &01:02:56.6&$+$07:53:24&G9 III       &    0.499&\ \ 0.051&\ $-$0.087& 0.944&\ \ 0.005&\ $-$0.003&               \\
174&HD\,6203                           &01:03:02.5&$-$04:50:12&K0 III-IV    &    0.607&\ \ 0.036&\ $-$0.107& 0.952&\ \ 0.003&\ $-$0.006&               \\ \medskip
175&HD\,6474                           &01:06:59.7&$+$63:46:23&G4 Ia        &    0.539&\ \ 0.031&\    0.127& 1.000&\ \ 0.003&\    0.042&               \\
176&HD\,6695                           &01:07:57.2&$+$20:44:21&A3 V         & $-$0.227&\ \ 0.050&\         & 0.950&\ \ 0.004&\         &               \\
177&HD\,6755                           &01:09:43.1&$+$61:32:50&F8 V         &    0.228&\ \ 0.039&\ $-$0.017& 0.948&\ \ 0.003&\    0.014&               \\
178&HD\,6833                           &01:09:52.3&$+$54:44:20&G8 III       &    0.521&\ \ 0.046&\ $-$0.068& 0.961&\ \ 0.004&\ $-$0.015&   +0.16 $^{3}$\\
179&HD\,6860                           &01:09:43.9&$+$35:37:14&M0 III       &    0.913&\ \ 0.033&\    0.060& 1.012&\ \ 0.003&\    0.022&               \\ \medskip
180&HD\,6903                           &01:09:49.2&$+$19:39:30&G0 III       &    0.345&\ \ 0.132&\         & 0.911&\ \ 0.011&\         &               \\
181&HD\,7010                           &01:11:37.6&$+$60:30:23&K0 IV        &    0.604&\ \ 0.048&\         & 0.944&\ \ 0.004&\         &               \\
182&HD\,7927                           &01:20:04.9&$+$58:13:54&F0 Ia        &    0.171&\ \ 0.032&\         & 0.941&\ \ 0.003&\         &               \\
183&HD\,8424                           &01:25:46.3&$+$70:58:48&A0 Vnn       & $-$0.356&\ \ 0.080&\         & 0.985&\ \ 0.007&\         &               \\
184&HD\,9826                           &01:36:47.8&$+$41:24:20&F8 V         &    0.406&\ \ 0.087&\    0.033& 0.913&\ \ 0.007&\ $-$0.001&   +0.115$^{1}$\\ \medskip
185&HD\,10307                          &01:41:47.1&$+$42:36:48&G2 V         &    0.432&\ \ 0.041&\ $-$0.037& 0.924&\ \ 0.004&\    0.011&   +0.064$^{1}$\\
186&HD\,10380                          &01:41:25.9&$+$05:29:15&K3 III       &    0.761&\ \ 0.026&\ $-$0.111& 0.974&\ \ 0.003&\ $-$0.014&               \\
187&HD\,10476                          &01:42:29.8&$+$20:16:07&K1 V         &    0.753&\ \ 0.026&\    0.045& 0.926&\ \ 0.002&\    0.003&   +0.034$^{1}$\\
188&HD\,10700                          &01:44:04.1&$-$15:56:15&G8 V         &    0.616&\ \ 0.048&\    0.057& 0.921&\ \ 0.004&\ $-$0.003&   +0.404$^{1}$\\
189&HD\,10780                          &01:47:44.8&$+$63:51:09&K0 V         &    0.746&\ \ 0.040&\ $-$0.070& 0.905&\ \ 0.003&\ $-$0.006& $-$0.004$^{1}$\\ \medskip
190&HD\,10975                          &01:48:38.9&$+$37:57:10&K0 III       &    0.661&\ \ 0.048&\    0.043& 0.942&\ \ 0.004&\ $-$0.011&               \\
191&HD\,11004                          &01:49:59.4&$+$62:09:04&F7 V         &    0.348&\ \ 0.040&\         & 0.936&\ \ 0.004&\         &               \\
192&HD\,12014                          &01:59:50.9&$+$59:09:39&K0 Ib        &    0.992&\ \ 0.056&\    0.251& 1.107&\ \ 0.006&\    0.108&               \\
193&HD\,12533                          &02:03:54.0&$+$42:19:47&K3 IIb       &    0.799&\ \ 0.073&\ $-$0.088& 0.981&\ \ 0.007&\ $-$0.023&               \\
194&HD\,12929                          &02:07:10.4&$+$23:27:45&K2 III       &    0.683&\ \ 0.026&\ $-$0.084& 0.953&\ \ 0.002&\ $-$0.012&               \\ \medskip
195&HD\,13043                          &02:07:34.3&$-$00:37:03&G2 V         &    0.529&\ \ 0.051&\    0.045& 0.900&\ \ 0.004&\ $-$0.022&               \\
196&HD\,13161                          &02:09:32.6&$+$34:59:14&A5 III       & $-$0.057&\ \ 0.058&\         & 0.940&\ \ 0.005&\         &               \\
197&HD\,13267                          &02:11:29.2&$+$57:38:44&B5 Ia        & $-$0.041&\ \ 0.064&\         & 0.929&\ \ 0.005&\         &               \\
198&HD\,13611                          &02:13:00.0&$+$08:50:48&G8 Iab       &    0.510&\ \ 0.079&\ $-$0.061& 0.941&\ \ 0.007&\ $-$0.004&               \\
199&HD\,13783                          &02:16:49.2&$+$64:57:09&G8 V         &    0.511&\ \ 0.049&\ $-$0.006& 0.906&\ \ 0.004&\ $-$0.017&   +0.414$^{1}$\\ \medskip
200&HD\,13974                          &02:17:03.2&$+$34:13:27&G0 V         &    0.443&\ \ 0.022&\ $-$0.008& 0.927&\ \ 0.002&\    0.011&   +0.174$^{1}$\\
201&HD\,14134                          &02:19:04.5&$+$57:08:08&B3 Ia        & $-$0.111&\ \ 0.060&\         & 0.948&\ \ 0.005&\         &               \\
202&HD\,14662                          &02:23:51.7&$+$55:21:54&F7 Ib        &    0.459&\ \ 0.062&\    0.006& 0.961&\ \ 0.006&\    0.000&               \\
203&HD\,14802                          &02:22:32.5&$-$23:48:59&G1 V         &    0.389&\ \ 0.050&\ $-$0.061& 0.901&\ \ 0.004&\ $-$0.023&               \\
204&HD\,14938                          &02:24:23.3&$-$03:06:15&F5           &    0.152&\ \ 0.056&\ $-$0.109& 0.910&\ \ 0.005&\ $-$0.006&   +0.115$^{1}$\\ \medskip
205&HD\,15596                          &02:30:54.4&$+$17:42:14&G5 III-IV    &    0.535&\ \ 0.039&\    0.042& 0.945&\ \ 0.003&\ $-$0.004&               \\
206&HD\,16160                          &02:36:04.9&$+$06:53:13&K3 V         &    1.058&\ \ 0.050&\    0.083& 0.944&\ \ 0.005&\    0.011&               \\
207&HD\,16901                          &02:44:05.2&$+$44:17:49&G0 Ib-II     &    0.565&\ \ 0.051&\ $-$0.073& 0.943&\ \ 0.005&\ $-$0.037&               \\
208&HD\,17378                          &02:49:30.7&$+$57:05:04&A5 Ia        &    0.036&\ \ 0.014&\         & 0.982&\ \ 0.001&\         &               \\
209&HD\,17491                          &02:47:55.9&$-$12:27:38&M4 III       &    0.452&\ \ 0.022&\         & 1.849&\ \ 0.005&\         &               \\ \medskip
210&HD\,17548                          &02:48:51.9&$-$01:30:35&F8           &    0.216&\ \ 0.062&\ $-$0.076& 0.912&\ \ 0.005&\ $-$0.004&   +0.088$^{1}$\\
211&HD\,17709                          &02:51:30.8&$+$35:03:35&K5 III       &    0.837&\ \ 0.010&\ $-$0.039& 1.003&\ \ 0.001&\    0.008&               \\
212&HD\,18191                          &02:55:48.5&$+$18:19:54&M6 III       &    0.561&\ \ 0.011&\         & 2.042&\ \ 0.004&\         &               \\
213&HD\,18391                          &02:59:48.7&$+$57:39:48&G0 Ia        &    0.834&\ \ 0.020&\    0.069& 1.037&\ \ 0.002&\    0.008&   +0.20 $^{2}$\\
214&HD\,19373                          &03:09:04.0&$+$49:36:48&G0 V         &    0.437&\ \ 0.043&\ $-$0.009& 0.923&\ \ 0.004&\    0.010&   +0.020$^{1}$\\ %\medskip
215&HD\,19445                          &03:08:25.6&$+$26:19:51&A4p          &    0.093&\ \ 0.047&\ $-$0.018& 0.917&\ \ 0.004&\ $-$0.009&   +0.401$^{1}$\\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
216&HD\,19476                          &03:09:29.8&$+$44:51:27&K0 III       &    0.671&\ \ 0.031&\ $-$0.072& 0.951&\ \ 0.003&\    0.004&               \\
217&HD\,20041                          &03:15:48.0&$+$57:08:26&A0 Ia        & $-$0.093&\ \ 0.032&\         & 0.963&\ \ 0.003&\         &               \\
218&HD\,20630                          &03:19:21.7&$+$03:22:13&G5 V         &    0.504&\ \ 0.041&\ $-$0.086& 0.898&\ \ 0.003&\ $-$0.016&   +0.031$^{1}$\\
219&HD\,20893                          &03:22:45.2&$+$20:44:31&K3 III       &    0.933&\ \ 0.034&\    0.050& 0.981&\ \ 0.003&\    0.006&               \\ \medskip
220&HD\,22049                          &03:32:55.8&$-$09:27:30&K2 V         &    0.738&\ \ 0.053&\ $-$0.040& 0.931&\ \ 0.005&\    0.007&   +0.034$^{1}$\\
221&HD\,22484                          &03:36:52.4&$+$00:24:06&F8 V         &    0.345&\ \ 0.033&\ $-$0.038& 0.911&\ \ 0.003&\ $-$0.005&   +0.046$^{1}$\\
222&HD\,22879                          &03:40:22.1&$-$03:13:01&F9 V         &    0.415&\ \ 0.027&\    0.127& 0.927&\ \ 0.002&\    0.008&   +0.399$^{1}$\\
223&HD\,23249                          &03:43:14.9&$-$09:45:48&K0 IV        &    0.870&\ \ 0.037&\    0.183& 0.947&\ \ 0.003&\    0.007& $-$0.002$^{1}$\\
224&HD\,23439~A                        &03:47:02.1&$+$41:25:38&K1 V         &    0.641&\ \ 0.036&\    0.140& 0.927&\ \ 0.003&\ $-$0.003&   +0.49 $^{2}$\\ \medskip
225&HD\,23439~B                        &03:47:02.7&$+$41:25:42&K2 V         &    0.816&\ \ 0.037&\    0.161& 0.946&\ \ 0.003&\    0.009&   +0.61 $^{2}$\\
226&HD\,23841                          &03:48:30.8&$+$09:38:45&K1 III       &    0.613&\ \ 0.038&\    0.052& 0.972&\ \ 0.003&\ $-$0.001&               \\
227&HD\,24451                          &04:01:19.6&$+$76:09:34&K4 V         &    1.061&\ \ 0.040&\         & 0.923&\ \ 0.004&\         &               \\
228&HD\,25329                          &04:03:15.0&$+$35:16:24&K1 Vsb       &    0.415&\ \ 0.022&\ $-$0.032& 0.942&\ \ 0.002&\ $-$0.002&   +0.470$^{1}$\\
229&HD\,26297                          &04:09:03.4&$-$15:53:27&G5-6 IVw     &    0.170&\ \ 0.035&\ $-$0.201& 0.954&\ \ 0.003&\ $-$0.015&   +0.36 $^{2}$\\ \medskip
230&HD\,26462                          &04:11:20.3&$+$05:31:23&F4 V         &    0.161&\ \ 0.053&\ $-$0.020& 0.907&\ \ 0.004&\ $-$0.004&   +0.12 $^{2}$\\
231&HD\,26690                          &04:13:33.1&$+$07:42:58&F3 V         &    0.149&\ \ 0.042&\    0.011& 0.918&\ \ 0.003&\    0.005&               \\
232&HD\,26965                          &04:15:16.3&$-$07:39:10&K1 V         &    0.764&\ \ 0.038&\    0.108& 0.909&\ \ 0.003&\ $-$0.020&   +0.36 $^{2}$\\
233&HD\,27295                          &04:19:26.1&$+$21:08:32&B9 IV        & $-$0.406&\ \ 0.051&\ $-$0.044& 0.966&\ \ 0.004&\ $-$0.006&               \\
234&HD\,27371                          &04:19:47.6&$+$15:37:40&K0 III       &    0.677&\ \ 0.030&\ $-$0.011& 0.952&\ \ 0.003&\    0.005& $-$0.08 $^{4}$\\ \medskip
235&HD\,27697                          &04:22:56.1&$+$17:32:33&K0 III       &    0.669&\ \ 0.031&\ $-$0.051& 0.953&\ \ 0.003&\    0.006&               \\
236&HD\,28305                          &04:28:37.0&$+$19:10:50&G9.5 III     &    0.735&\ \ 0.044&\ $-$0.008& 0.968&\ \ 0.004&\    0.017&               \\
237&HD\,28307                          &04:28:34.5&$+$15:57:44&K0 III       &    0.809&\ \ 0.033&\    0.115& 0.955&\ \ 0.003&\    0.010&               \\
238&HD\,30455                          &04:48:42.1&$+$18:42:34&G2 V         &    0.494&\ \ 0.033&\    0.041& 0.915&\ \ 0.003&\ $-$0.001&               \\
239&HD\,30649                          &04:51:43.6&$+$45:50:03&G1 V-VI      &    0.418&\ \ 0.031&\    0.031& 0.922&\ \ 0.003&\    0.003&   +0.310$^{1}$\\ \medskip
240&HD\,30652                          &04:49:50.4&$+$06:57:41&F6 V         &    0.497&\ \ 0.039&\    0.219& 0.925&\ \ 0.003&\    0.015&               \\
241&HD\,30743                          &04:49:42.2&$-$13:46:11&F3-5 V       &    0.088&\ \ 0.053&\ $-$0.108& 0.922&\ \ 0.004&\    0.007&   +0.216$^{1}$\\
242&HD\,34334                          &05:18:10.6&$+$33:22:18&K3 III       &    0.744&\ \ 0.032&\ $-$0.012& 0.962&\ \ 0.003&\ $-$0.010&               \\
243&HD\,34411                          &05:19:08.5&$+$40:05:57&G0 V         &    0.484&\ \ 0.041&\    0.013& 0.914&\ \ 0.004&\ $-$0.001&   +0.071$^{1}$\\
244&HD\,35369                          &05:23:56.8&$-$07:48:29&G8 III       &    0.489&\ \ 0.036&\ $-$0.118& 0.944&\ \ 0.003&\ $-$0.006&               \\ \medskip
245&HD\,35601                          &05:27:10.2&$+$29:55:16&M1.5 Ia      &    1.203&\ \ 0.026&\    0.249& 1.161&\ \ 0.003&\    0.143&               \\
246&HD\,35620                          &05:27:38.9&$+$34:28:33&K4 IIIp      &    1.052&\ \ 0.034&\    0.187& 1.001&\ \ 0.003&\    0.022&               \\
247&HD\,36003                          &05:28:26.1&$-$03:29:58&K5 V         &    1.091&\ \ 0.034&\ $-$0.039& 0.943&\ \ 0.003&\    0.007&               \\
248&HD\,36079                          &05:28:14.7&$-$20:45:34&G5 II        &    0.394&\ \ 0.043&\ $-$0.112& 0.925&\ \ 0.004&\ $-$0.024&               \\
249&HD\,36162                          &05:30:26.2&$+$15:21:38&A3 Vn        & $-$0.198&\ \ 0.104&\         & 0.956&\ \ 0.009&\         &               \\ \medskip
250&HD\,37160                          &05:36:54.4&$+$09:17:26&G8 III-IV    & $-$0.472&\ \ 0.255&\ $-$1.058& 0.919&\ \ 0.020&\ $-$0.034&   +0.25 $^{2}$\\
251&HD\,38393                          &05:44:27.8&$-$22:26:54&F6 V         &    0.310&\ \ 0.056&\    0.012& 0.932&\ \ 0.005&\    0.020&   +0.032$^{1}$\\
252&HD\,38656                          &05:49:10.4&$+$39:10:52&G8 III       &    0.438&\ \ 0.036&\ $-$0.164& 0.950&\ \ 0.003&\    0.002&               \\
253&HD\,38751                          &05:49:01.0&$+$24:34:03&G8 III       &    0.721&\ \ 0.057&\ $-$0.034& 0.961&\ \ 0.005&\    0.001&               \\
254&HD\,39587                          &05:54:23.0&$+$20:16:34&G0 V         &    0.428&\ \ 0.059&\ $-$0.047& 0.910&\ \ 0.005&\ $-$0.001& $-$0.030$^{1}$\\ \medskip
255&HD\,39801                          &05:55:10.3&$+$07:24:25&M2 Iab       &    1.361&\ \ 0.028&\         & 1.158&\ \ 0.003&\         &               \\
256&HD\,39970                          &05:56:56.1&$+$24:14:59&A0 Ia        & $-$0.069&\ \ 0.068&\         & 0.952&\ \ 0.006&\         &               \\
257&HD\,41117                          &06:03:55.2&$+$20:08:18&B2 Iave      & $-$0.130&\ \ 0.036&\         & 0.918&\ \ 0.003&\         &               \\
258&HD\,41597                          &06:09:59.0&$+$58:56:08&G8 III       &    0.479&\ \ 0.035&\ $-$0.085& 0.973&\ \ 0.003&\    0.020&               \\
259&HD\,41636                          &06:08:23.1&$+$41:03:21&G9 III       &    0.686&\ \ 0.044&\    0.008& 0.963&\ \ 0.004&\    0.009&               \\ \medskip
260&HD\,41692                          &06:06:38.7&$-$04:11:38&B5 IV        & $-$0.223&\ \ 0.059&\    0.107& 0.949&\ \ 0.005&\ $-$0.005&               \\
261&HD\,42475                          &06:11:51.4&$+$21:52:06&M1 Iab       &    1.155&\ \ 0.056&\    0.230& 1.141&\ \ 0.007&\    0.127&               \\
262&HD\,43318                          &06:15:34.3&$-$00:30:44&F6 V         &    0.360&\ \ 0.081&\    0.086& 0.896&\ \ 0.007&\ $-$0.020&   +0.059$^{1}$\\
263&HD\,44007                          &06:18:48.5&$-$14:50:43&G5 IVw       &    0.192&\ \ 0.049&\ $-$0.055& 0.962&\ \ 0.004&\    0.024&   +0.31 $^{3}$\\
264&HD\,45282                          &06:26:40.8&$+$03:25:30&G0           &    0.154&\ \ 0.045&\ $-$0.046& 0.949&\ \ 0.004&\    0.021&   +0.218$^{1}$\\ \medskip
265&HD\,46687                          &06:36:32.8&$+$38:26:44&C II         &    0.438&\ \ 0.039&\         & 1.393&\ \ 0.010&\         &               \\
266&HD\,46703                          &06:37:52.4&$+$53:31:02&F7 IVw       &    0.102&\ \ 0.053&\ $-$0.201& 0.952&\ \ 0.004&\ $-$0.008&               \\
267&HD\,47205                          &06:36:41.0&$-$19:15:21&K1 IV        &    0.903&\ \ 0.064&\    0.142& 0.944&\ \ 0.006&\ $-$0.005&               \\
268&HD\,47914                          &06:43:05.0&$+$44:31:28&K5 III       &    0.937&\ \ 0.042&\    0.033& 0.997&\ \ 0.004&\    0.006&               \\
269&HD\,48433                          &06:43:59.3&$+$13:13:41&K1 III       &    0.723&\ \ 0.043&\ $-$0.038& 0.966&\ \ 0.004&\ $-$0.005&               \\ %\medskip
270&HD\,48682                          &06:46:44.3&$+$43:34:39&G0 V         &    0.503&\ \ 0.062&\    0.084& 0.919&\ \ 0.005&\    0.004&               \\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
271&HD\,49161                          &06:47:19.8&$+$08:02:14&K4 III       &    1.006&\ \ 0.033&\    0.071& 0.982&\ \ 0.003&\ $-$0.011&               \\
272&HD\,49293                          &06:47:51.6&$+$02:24:44&K0 III       &    0.734&\ \ 0.041&\ $-$0.043& 0.973&\ \ 0.004&\    0.009&               \\
273&HD\,50778                          &06:54:11.4&$-$12:02:19&K4 III       &    0.865&\ \ 0.032&\    0.012& 0.975&\ \ 0.003&\ $-$0.007&               \\
274&HD\,51440                          &06:59:02.8&$+$38:03:08&K2 III       &    0.722&\ \ 0.012&\    0.000& 0.959&\ \ 0.001&\ $-$0.005&               \\ \medskip
275&HD\,52005                          &07:00:15.8&$+$16:04:44&K4 Iab       &    1.065&\ \ 0.034&\    0.033& 1.008&\ \ 0.003&\ $-$0.038&               \\
276&HD\,52973                          &07:04:06.5&$+$20:34:13&G0 Ib var    &    0.096&\ \ 0.063&\ $-$0.478& 0.934&\ \ 0.005&\ $-$0.026&               \\
277&HD\,54300                          &07:08:42.6&$+$10:01:26&Spe          &    0.115&\ \ 0.085&\         & 1.297&\ \ 0.012&\         &               \\
278&HD\,54716                          &07:11:39.3&$+$39:19:14&K4 Iab       &    0.810&\ \ 0.054&\ $-$0.061& 0.950&\ \ 0.005&\ $-$0.034&               \\
279&HD\,54719                          &07:11:08.4&$+$30:14:43&K2 III       &    0.902&\ \ 0.033&\    0.004& 0.968&\ \ 0.003&\ $-$0.013&               \\ \medskip
280&HD\,54810                          &07:10:13.7&$-$04:14:14&K0 III       &    0.399&\ \ 0.045&\ $-$0.238& 0.946&\ \ 0.004&\ $-$0.010&               \\
281&HD\,55575                          &07:15:50.1&$+$47:14:24&G0 V         &    0.193&\ \ 0.034&\ $-$0.194& 0.910&\ \ 0.003&\ $-$0.004&   +0.144$^{1}$\\
282&HD\,57060                          &07:18:40.4&$-$24:33:31&07 Ia        & $-$0.185&\ \ 0.085&\         & 0.881&\ \ 0.006&\         &               \\
283&HD\,57061                          &07:18:42.5&$-$24:57:16&09 Ib        & $-$0.003&\ \ 0.078&\         & 0.887&\ \ 0.006&\         &               \\
284&HD\,57118                          &07:19:01.9&$-$19:16:50&F0 Ia        &    0.230&\ \ 0.039&\         & 0.971&\ \ 0.003&\         &               \\ \medskip
285&HD\,57264                          &07:22:02.6&$+$36:45:38&G8 III       &    0.666&\ \ 0.050&\    0.004& 0.962&\ \ 0.005&\    0.009&               \\
286&HD\,58207                          &07:25:43.6&$+$27:47:53&K0 III       &    0.632&\ \ 0.027&\ $-$0.052& 0.944&\ \ 0.002&\ $-$0.008&               \\
287&HD\,58551                          &07:26:50.3&$+$21:32:08&F6 V         &    0.118&\ \ 0.043&\ $-$0.111& 0.908&\ \ 0.003&\ $-$0.008&   +0.184$^{1}$\\
288&HD\,58972                          &07:28:09.8&$+$08:55:32&K3 III       &    0.720&\ \ 0.028&\ $-$0.115& 0.964&\ \ 0.003&\ $-$0.013&               \\
289&HD\,59612                          &07:29:51.4&$-$23:01:27&A5 Ib        & $-$0.036&\ \ 0.045&\ $-$0.095& 0.940&\ \ 0.004&\ $-$0.020&               \\ \medskip
290&HD\,60179                          &07:34:35.9&$+$31:53:18&A1 V         & $-$0.222&\ \ 0.050&\    0.081& 0.967&\ \ 0.004&\ $-$0.009&               \\
291&HD\,60522                          &07:35:55.3&$+$26:53:45&M0 III-IIIb  &    0.903&\ \ 0.011&\    0.018& 1.004&\ \ 0.001&\    0.004&               \\
292&HD\,61603                          &07:40:58.5&$+$23:01:07&K5 III       &    0.798&\ \ 0.035&\ $-$0.045& 0.990&\ \ 0.003&\ $-$0.010&               \\
293&HD\,61913                          &07:42:03.2&$+$14:12:31&M3 II-III    &    0.688&\ \ 0.036&\         & 1.141&\ \ 0.004&\         &               \\
294&HD\,61935                          &07:41:14.8&$-$09:33:04&K0 III       &    0.743&\ \ 0.038&\    0.039& 0.957&\ \ 0.004&\    0.003&               \\ \medskip
295&HD\,62345                          &07:44:26.9&$+$24:23:53&G8 IIIa      &    0.648&\ \ 0.059&\    0.026& 0.963&\ \ 0.005&\    0.017&               \\
296&HD\,62721                          &07:46:07.4&$+$18:30:36&K5 III       &    0.724&\ \ 0.026&\ $-$0.140& 0.983&\ \ 0.002&\ $-$0.002&               \\
297&HD\,63302                          &07:47:38.5&$-$15:59:26&K3 Iab       &    1.141&\ \ 0.032&\    0.053& 1.057&\ \ 0.004&\    0.007&               \\
298&HD\,63352                          &07:49:01.8&$+$13:22:19&K0 III       &    0.477&\ \ 0.036&\ $-$0.290& 0.960&\ \ 0.003&\ $-$0.008&               \\
299&HD\,63700                          &07:49:17.7&$-$24:51:35&G6 Ia        &    0.893&\ \ 0.061&\    0.050& 0.906&\ \ 0.005&\ $-$0.083&               \\ \medskip
300&HD\,64606                          &07:54:34.2&$-$01:24:44&G8 V         &    0.469&\ \ 0.041&\    0.029& 0.926&\ \ 0.003&\ $-$0.003&   +0.410$^{1}$\\
301&HD\,65583                          &08:00:32.1&$+$29:12:44&G8 V         &    0.540&\ \ 0.029&\ $-$0.018& 0.926&\ \ 0.002&\    0.002&   +0.246$^{1}$\\
302&HD\,65714                          &08:00:55.9&$+$25:23:34&G8 III       &    0.663&\ \ 0.048&\ $-$0.197& 0.946&\ \ 0.004&\ $-$0.035&               \\
303&HD\,66141                          &08:02:15.9&$+$02:20:04&K2 III       &    0.637&\ \ 0.028&\ $-$0.148& 0.943&\ \ 0.003&\ $-$0.031&               \\
304&HD\,69267                          &08:16:30.9&$+$09:11:08&K4 III       &    0.869&\ \ 0.026&\ $-$0.021& 0.966&\ \ 0.003&\ $-$0.022&               \\ \medskip
305&HD\,69897                          &08:20:03.9&$+$27:13:04&F6 V         &    0.208&\ \ 0.045&\ $-$0.060& 0.915&\ \ 0.004&\    0.001&   +0.165$^{1}$\\
306&HD\,70272                          &08:22:50.1&$+$43:11:17&K5 III       &    0.797&\ \ 0.021&\ $-$0.097& 0.986&\ \ 0.002&\ $-$0.010&               \\
307&HD\,72184                          &08:32:55.0&$+$38:00:59&K2 III       &    0.745&\ \ 0.041&\ $-$0.077& 0.971&\ \ 0.004&\    0.013&               \\
308&HD\,72324                          &08:33:00.1&$+$24:05:05&G9 III       &    0.663&\ \ 0.050&\ $-$0.093& 0.943&\ \ 0.004&\ $-$0.017&               \\
309&HD\,72905                          &08:39:11.7&$+$65:01:15&G1.5 Vb      &    0.422&\ \ 0.041&\ $-$0.045& 0.927&\ \ 0.004&\    0.016&   +0.031$^{1}$\\ \medskip
310&HD\,73394                          &08:40:22.5&$+$51:45:07&G5 IIIw      &    0.359&\ \ 0.037&\ $-$0.080& 0.955&\ \ 0.003&\ $-$0.015&   +0.35 $^{2}$\\
311&HD\,73471                          &08:38:45.4&$+$03:20:29&K2 III       &    0.823&\ \ 0.037&\ $-$0.048& 0.961&\ \ 0.004&\ $-$0.012&               \\
312&HD\,73593                          &08:41:01.1&$+$45:50:02&G8 IV        &    0.406&\ \ 0.038&\ $-$0.291& 0.931&\ \ 0.003&\ $-$0.028&               \\
313&HD\,73665                          &08:40:06.4&$+$20:00:28&K0 III       &    0.566&\ \ 0.039&\ $-$0.144& 0.950&\ \ 0.004&\ $-$0.004&               \\
314&HD\,73710                          &08:40:22.1&$+$19:40:12&K0 III       &    0.635&\ \ 0.041&\ $-$0.139& 0.955&\ \ 0.004&\ $-$0.001&               \\ \medskip
315&HD\,74000                          &08:40:50.8&$-$16:20:43&F6 VI        & $-$0.356&\ \ 0.182&\ $-$0.429& 0.931&\ \ 0.014&\    0.006&   +0.377$^{1}$\\
316&HD\,74377                          &08:45:10.4&$+$41:40:19&K3 V         &    0.916&\ \ 0.061&\    0.012& 0.930&\ \ 0.006&\    0.004&               \\
317&HD\,74395                          &08:43:40.4&$-$07:14:01&G2 Iab       &    0.669&\ \ 0.037&\    0.019& 0.942&\ \ 0.003&\ $-$0.030&               \\
318&HD\,74442                          &08:44:41.1&$+$18:09:16&K0 III       &    0.717&\ \ 0.034&\ $-$0.028& 0.960&\ \ 0.003&\    0.003&               \\
319&HD\,74462                          &08:48:20.7&$+$67:27:00&G5 IV        &    0.373&\ \ 0.036&\ $-$0.006& 0.947&\ \ 0.003&\ $-$0.012&   +0.33 $^{2}$\\ \medskip
320&HD\,75732                          &08:52:35.8&$+$28:19:51&G8 V         &    1.001&\ \ 0.049&\    0.156& 0.908&\ \ 0.004&\ $-$0.014&   +0.088$^{1}$\\
321&HD\,76932                          &08:58:43.9&$-$16:07:58&F7-8 IV-V    &    0.171&\ \ 0.041&\ $-$0.045& 0.919&\ \ 0.003&\ $-$0.001&   +0.392$^{1}$\\
322&HD\,78418                          &09:08:47.3&$+$26:37:45&G5 IV-V      &    0.448&\ \ 0.044&\ $-$0.034& 0.903&\ \ 0.004&\ $-$0.014&   +0.16 $^{2}$\\
323&HD\,79211                          &09:14:24.7&$+$52:41:11&M0 V         &    0.691&\ \ 0.059&\ $-$0.134& 0.971&\ \ 0.005&\    0.010&               \\
324&HD\,81797                          &09:27:35.2&$-$08:39:31&K3 II-III    &    0.691&\ \ 0.091&\ $-$0.208& 0.970&\ \ 0.008&\ $-$0.018&               \\ %\medskip
325&HD\,82210                          &09:34:28.9&$+$69:49:49&G4 III-IV    &    0.356&\ \ 0.031&\ $-$0.159& 0.923&\ \ 0.003&\ $-$0.011&               \\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
326&HD\,82328                          &09:32:51.4&$+$51:40:38&F6 IV        &    0.276&\ \ 0.026&\    0.040& 0.918&\ \ 0.002&\    0.001&   +0.014$^{1}$\\
327&HD\,82885                          &09:35:39.5&$+$35:48:36&G8 IV--V     &    0.744&\ \ 0.041&\    0.075& 0.915&\ \ 0.004&\    0.003&               \\
328&HD\,83618                          &09:39:51.4&$-$01:08:34&K3 III       &    0.775&\ \ 0.059&\ $-$0.089& 0.968&\ \ 0.006&\ $-$0.013&               \\
329&HD\,84441                          &09:45:51.1&$+$23:46:27&G1 II        &    0.432&\ \ 0.040&\ $-$0.119& 0.935&\ \ 0.003&\ $-$0.019&               \\ \medskip
330&HD\,84737                          &09:48:35.4&$+$46:01:16&G2V          &    0.464&\ \ 0.063&\    0.013& 0.920&\ \ 0.005&\    0.005&   +0.113$^{1}$\\
331&HD\,84937                          &09:48:56.1&$+$13:44:39&F5 VI        &    0.020&\ \ 0.041&\ $-$0.007& 0.916&\ \ 0.003&\ $-$0.008&   +0.440$^{1}$\\
332&HD\,85503                          &09:52:45.8&$+$26:00:25&K0 III       &    0.924&\ \ 0.031&\    0.022& 0.968&\ \ 0.003&\    0.001&               \\
333&HD\,86728                          &10:01:00.7&$+$31:55:25&G1 V         &    0.525&\ \ 0.051&\ $-$0.003& 0.917&\ \ 0.004&\    0.002&   +0.114$^{1}$\\
334&HD\,87140                          &10:04:43.2&$+$54:20:43&K0           &    0.124&\ \ 0.089&\ $-$0.054& 0.928&\ \ 0.007&\ $-$0.003&   +0.24 $^{4}$\\ \medskip
335&HD\,87737                          &10:07:20.0&$+$16:45:46&A0 Ib        & $-$0.143&\ \ 0.049&\ $-$0.083& 0.923&\ \ 0.004&\ $-$0.032&               \\
336&HD\,88230                          &10:11:22.1&$+$49:27:15&K7 V         &    0.923&\ \ 0.025&\    0.091& 0.945&\ \ 0.002&\ $-$0.007&               \\
337&HD\,88284                          &10:10:35.3&$-$12:21:15&K0 III       &    0.750&\ \ 0.039&\    0.023& 0.956&\ \ 0.004&\    0.010&   +0.18 $^{2}$\\
338&HD\,88609                          &10:14:29.0&$+$53:33:39&G5 IIIwe     &    0.049&\ \ 0.060&\    0.040& 0.937&\ \ 0.005&\ $-$0.003&               \\
339&HD\,89010                          &10:16:32.3&$+$23:30:11&G2 IV        &    0.401&\ \ 0.050&\ $-$0.080& 0.910&\ \ 0.004&\ $-$0.009&   +0.086$^{1}$\\ \medskip
340&HD\,89025                          &10:16:41.4&$+$23:25:02&F0 III       &    0.159&\ \ 0.052&\         & 0.940&\ \ 0.004&\         &               \\
341&HD\,89449                          &10:19:44.2&$+$19:28:15&F6 IV        &    0.162&\ \ 0.053&\ $-$0.175& 0.910&\ \ 0.004&\ $-$0.003&   +0.066$^{1}$\\
342&HD\,90508                          &10:28:03.9&$+$48:47:06&G1 V         &    0.368&\ \ 0.057&\ $-$0.078& 0.904&\ \ 0.005&\ $-$0.010&   +0.226$^{1}$\\
343&HD\,93487                          &10:47:55.5&$+$23:20:07&F8           &    0.142&\ \ 0.067&\ $-$0.190& 0.930&\ \ 0.005&\ $-$0.012&               \\
344&HD\,94028                          &10:51:28.1&$+$20:16:39&F4 V         &    0.139&\ \ 0.059&\ $-$0.001& 0.916&\ \ 0.005&\ $-$0.006&   +0.451$^{1}$\\ \medskip
345&HD\,94247                          &10:53:34.5&$+$54:35:06&K3 III       &    0.762&\ \ 0.030&\ $-$0.050& 0.979&\ \ 0.003&\    0.008&               \\
346&HD\,94705                          &10:56:01.5&$+$06:11:07&M5.5 III     &    0.651&\ \ 0.027&\         & 1.951&\ \ 0.007&\         &               \\
347&HD\,95128                          &10:59:28.0&$+$40:25:49&G0 V         &    0.475&\ \ 0.040&\ $-$0.011& 0.917&\ \ 0.003&\    0.005&   +0.046$^{1}$\\
348&HD\,95272                          &10:59:46.5&$-$18:17:56&K0 III       &    0.615&\ \ 0.036&\ $-$0.143& 0.949&\ \ 0.003&\ $-$0.011&   +0.14 $^{2}$\\
349&HD\,97907                          &11:15:51.9&$+$13:18:27&K3 III       &    0.655&\ \ 0.044&\ $-$0.169& 0.968&\ \ 0.004&\ $-$0.003&               \\ \medskip
350&HD\,98230/1                        &11:18:10.9&$+$31:31:45&G0 V         &    0.354&\ \ 0.018&\ $-$0.054& 0.929&\ \ 0.002&\    0.015&               \\
351&HD\,101501                         &11:41:03.0&$+$34:12:06&G8 V         &    0.555&\ \ 0.026&\ $-$0.096& 0.930&\ \ 0.002&\    0.014&               \\
352&HD\,102224                         &11:46:03.0&$+$47:46:46&K0 III       &    0.698&\ \ 0.051&\ $-$0.004& 0.974&\ \ 0.005&\    0.007&               \\
353&HD\,102328                         &11:46:55.6&$+$55:37:41&K3 III       &    1.003&\ \ 0.032&\    0.043& 0.996&\ \ 0.003&\    0.020&               \\
354&HD\,102634                         &11:49:01.3&$-$00:19:07&F7 V         &    0.381&\ \ 0.058&\    0.021& 0.904&\ \ 0.005&\ $-$0.008& $-$0.028$^{1}$\\ \medskip
355&HD\,102870                         &11:50:41.7&$+$01:45:53&F8 V         &    0.546&\ \ 0.037&\    0.136& 0.917&\ \ 0.003&\    0.005& $-$0.007$^{1}$\\
356&HD\,103095                         &11:52:58.8&$+$37:43:07&G8 Vp        &    0.440&\ \ 0.046&\ $-$0.016& 0.930&\ \ 0.004&\ $-$0.005&   +0.341$^{1}$\\
357&HD\,103736                         &11:56:53.2&$+$61:32:57&G8 III       &    0.645&\ \ 0.048&\         & 0.957&\ \ 0.004&\         &               \\
358&HD\,103799                         &11:57:14.6&$+$40:20:37&F6 V         &    0.268&\ \ 0.060&\    0.063& 0.924&\ \ 0.005&\    0.006&               \\
359&HD\,103877                         &11:57:42.4&$+$17:28:04&Am           &    0.267&\ \ 0.047&\    0.120& 0.925&\ \ 0.004&\    0.008& $-$0.23 $^{2}$\\ \medskip
360&HD\,104985                         &12:05:15.1&$+$76:54:21&G9 III       &    0.654&\ \ 0.037&\    0.016& 0.962&\ \ 0.003&\    0.004&               \\
361&HD\,105546                         &12:09:02.7&$+$59:01:05&G2 IIIw      &    0.119&\ \ 0.058&\ $-$0.081& 0.938&\ \ 0.005&\    0.008&   +0.07 $^{2}$\\
362&HD\,106516                         &12:15:10.6&$-$10:18:45&F5 V         &    0.206&\ \ 0.047&\ $-$0.007& 0.903&\ \ 0.004&\ $-$0.013&   +0.335$^{1}$\\
363&HD\,107213                         &12:19:29.5&$+$28:09:25&F8 Vs        &    0.391&\ \ 0.053&\    0.027& 0.918&\ \ 0.005&\    0.004&   +0.133$^{1}$\\
364&HD\,107328                         &12:20:21.0&$+$03:18:45&K0 IIIb      &    0.775&\ \ 0.028&\    0.054& 0.966&\ \ 0.003&\    0.002&               \\ \medskip
365&HD\,107752                         &12:22:52.7&$+$11:36:25&G5           &    0.091&\ \ 0.109&\    0.015& 0.923&\ \ 0.009&\ $-$0.021&   +0.62 $^{2}$\\
366&HD\,107950                         &12:24:01.5&$+$51:33:44&G6III        &    0.601&\ \ 0.031&\    0.005& 0.962&\ \ 0.003&\    0.013&               \\
367&HD\,108177                         &12:25:35.0&$+$01:17:02&F5 VI        &    0.026&\ \ 0.100&\ $-$0.072& 0.916&\ \ 0.008&\ $-$0.007&   +0.325$^{1}$\\
368&HD\,108317                         &12:26:36.8&$+$05:18:09&G0           &    0.072&\ \ 0.064&\    0.027& 0.917&\ \ 0.005&\ $-$0.009&   +0.47 $^{2}$\\
369&HD\,109995                         &12:38:47.6&$+$39:18:32&A0 V (HB)    & $-$0.094&\ \ 0.062&\    0.042& 0.955&\ \ 0.005&\    0.012&               \\ \medskip
370&HD\,110184                         &12:40:14.1&$+$08:31:38&G5           &    0.222&\ \ 0.030&\    0.043& 0.953&\ \ 0.003&\ $-$0.013&   +0.38 $^{2}$\\
371&HD\,110411                         &12:41:53.1&$+$10:14:08&A0 V         & $-$0.312&\ \ 0.037&\ $-$0.064& 0.959&\ \ 0.003&\ $-$0.008&               \\
372&HD\,110897                         &12:44:59.4&$+$39:16:44&G0 V         &    0.357&\ \ 0.045&\    0.011& 0.913&\ \ 0.004&\ $-$0.004&   +0.210$^{1}$\\
373&HD\,111721                         &12:51:25.2&$-$13:29:28&G6 V         &    0.196&\ \ 0.058&\ $-$0.122& 0.934&\ \ 0.005&\ $-$0.002&               \\
374&HD\,112014                         &12:49:06.7&$+$83:25:04&A0 V         & $-$0.194&\ \ 0.036&\         & 0.997&\ \ 0.003&\         &               \\ \medskip
375&HD\,112028                         &12:49:13.7&$+$83:24:46&A1 III       & $-$0.239&\ \ 0.046&\         & 0.963&\ \ 0.004&\         &               \\
376&HD\,112412                         &12:56:00.5&$+$38:18:54&F0 V         &    0.064&\ \ 0.051&\ $-$0.159& 0.927&\ \ 0.004&\    0.013&               \\
377&HD\,112413                         &12:56:01.7&$+$38:19:06&A0 spe       & $-$0.307&\ \ 0.040&\ $-$0.024& 0.971&\ \ 0.003&\ $-$0.005&               \\
378&HD\,112989                         &13:00:16.5&$+$30:47:06&G9 III       &    0.745&\ \ 0.029&\ $-$0.085& 0.980&\ \ 0.003&\    0.023&               \\
379&HD\,113092                         &12:59:55.1&$+$66:35:50&K2 III       &    0.665&\ \ 0.052&\    0.015& 0.966&\ \ 0.005&\ $-$0.001&               \\ %\medskip
380&HD\,113139                         &13:00:43.7&$+$56:21:59&F2 V         &    0.206&\ \ 0.039&\    0.010& 0.925&\ \ 0.003&\    0.011&               \\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
381&HD\,113226                         &13:02:10.6&$+$10:57:33&G8 IIIvar    &    0.734&\ \ 0.049&\    0.059& 0.922&\ \ 0.004&\ $-$0.023&   +0.06 $^{2}$\\
382&HD\,113285                         &13:02:38.0&$+$05:11:08&M8 III       &    0.146&\ \ 0.021&\         & 2.562&\ \ 0.007&\         &               \\
383&HD\,113848                         &13:06:21.2&$+$21:09:12&F4 V         &    0.214&\ \ 0.045&\    0.056& 0.915&\ \ 0.004&\ $-$0.001&               \\
384&HD\,114710                         &13:11:52.4&$+$27:52:41&G0 V         &    0.466&\ \ 0.043&\    0.009& 0.929&\ \ 0.004&\    0.019& $-$0.007$^{1}$\\ \medskip
385&HD\,114762                         &13:12:19.7&$+$17:31:02&F9 V         &    0.169&\ \ 0.051&\ $-$0.113& 0.905&\ \ 0.004&\ $-$0.014&   +0.287$^{1}$\\
386&HD\,114946                         &13:14:10.9&$-$19:55:51&G6 V         &    0.353&\ \ 0.046&\ $-$0.328& 0.941&\ \ 0.004&\    0.003&               \\
387&HD\,114961                         &13:14:04.4&$-$02:48:25&M7 III       &    0.460&\ \ 0.024&\    0.175& 2.641&\ \ 0.008&\    0.025&               \\
388&HD\,115043                         &13:13:37.0&$+$56:42:30&G1 V         &    0.392&\ \ 0.038&\ $-$0.042& 0.901&\ \ 0.003&\ $-$0.011&               \\
389&HD\,115444                         &13:16:42.5&$+$36:22:53&K0           &    0.044&\ \ 0.067&\    0.042& 0.941&\ \ 0.006&\    0.011&   +0.36 $^{2}$\\ \medskip
390&HD\,115604                         &13:17:32.5&$+$40:34:21&F3 III       &    0.096&\ \ 0.041&\ $-$0.027& 0.936&\ \ 0.004&\    0.011&               \\
391&HD\,115617                         &13:18:24.3&$-$18:18:40&G6 V         &    0.496&\ \ 0.038&\ $-$0.091& 0.904&\ \ 0.003&\ $-$0.012&   +0.045$^{1}$\\
392&HD\,116114                         &13:21:46.3&$-$18:44:32&Ap           &    0.005&\ \ 0.051&\ $-$0.016& 0.912&\ \ 0.004&\ $-$0.028&               \\
393&HD\,116842                         &13:25:13.5&$+$54:59:17&A5 V         & $-$0.095&\ \ 0.038&\         & 0.953&\ \ 0.003&\         &               \\
394&HD\,117176                         &13:28:25.8&$+$13:46:44&G5 V         &    0.586&\ \ 0.037&\    0.110& 0.900&\ \ 0.003&\ $-$0.027&   +0.077$^{1}$\\ \medskip
395&HD\,118055                         &13:34:39.9&$-$16:19:23&K0 IIIw      &    0.276&\ \ 0.053&\ $-$0.147& 0.947&\ \ 0.005&\ $-$0.039&               \\
396&HD\,120136                         &13:47:15.7&$+$17:27:25&F7 V         &    0.343&\ \ 0.027&\ $-$0.027& 0.891&\ \ 0.002&\ $-$0.021&   +0.006$^{1}$\\
397&HD\,120452                         &13:49:52.3&$-$18:08:03&K0.5 III-IIIb&    0.739&\ \ 0.035&\    0.004& 0.967&\ \ 0.003&\    0.014&               \\
398&HD\,120933                         &13:51:47.5&$+$34:26:39&K5 III       &    0.783&\ \ 0.025&\ $-$0.075& 1.095&\ \ 0.003&\    0.089&               \\
399&HD\,121146                         &13:50:59.1&$+$68:18:55&K2 IV        &    0.772&\ \ 0.036&\ $-$0.029& 0.982&\ \ 0.003&\    0.029&               \\ \medskip
400&HD\,121370                         &13:54:41.1&$+$18:23:52&G0 IV        &    0.447&\ \ 0.023&\    0.029& 0.916&\ \ 0.002&\ $-$0.004&   +0.098$^{1}$\\
401&HD\,121447                         &13:55:47.0&$-$18:14:56&K4 III       &    0.736&\ \ 0.059&\ $-$0.246& 0.927&\ \ 0.005&\ $-$0.089&               \\
402&HD\,122563                         &14:02:31.8&$+$09:41:10&F8 IV        &    0.135&\ \ 0.085&\    0.091& 0.952&\ \ 0.007&\    0.010&   +0.47 $^{2}$\\
403&HD\,122956                         &14:05:13.0&$-$14:51:25&G6 IV-Vw     &    0.256&\ \ 0.056&\    0.000& 0.940&\ \ 0.005&\ $-$0.011&               \\
404&HD\,123299                         &14:04:23.3&$+$64:22:33&A0 III       & $-$0.213&\ \ 0.038&\    0.106& 0.990&\ \ 0.003&\    0.014&               \\ \medskip
405&HD\,123657                         &14:07:55.8&$+$43:51:16&M4 III       &    0.715&\ \ 0.025&\    0.037& 1.358&\ \ 0.003&\ $-$0.049&               \\
406&HD\,124186                         &14:11:15.1&$+$32:17:45&K4 III       &    1.048&\ \ 0.056&\    0.121& 0.979&\ \ 0.005&\    0.004&               \\
407&HD\,124547                         &14:08:50.9&$+$77:32:51&K3 III       &    0.781&\ \ 0.068&\ $-$0.152& 0.996&\ \ 0.007&\    0.011&               \\
408&HD\,124850                         &14:16:00.9&$-$06:00:02&F7 IV        &    0.301&\ \ 0.054&\    0.002& 0.912&\ \ 0.005&\ $-$0.005&   +0.113$^{1}$\\
409&HD\,124897                         &14:15:39.7&$+$19:10:57&K2 IIIp      &    0.931&\ \ 0.015&\    0.241& 0.981&\ \ 0.001&\    0.013&   +0.03 $^{2}$\\ \medskip
410&HD\,125454                         &14:19:32.5&$-$02:15:56&G9 III       &    0.738&\ \ 0.026&\    0.072& 0.958&\ \ 0.002&\    0.007&               \\
411&HD\,125560                         &14:19:45.2&$+$16:18:25&K3 III       &    0.928&\ \ 0.028&\    0.051& 0.970&\ \ 0.002&\ $-$0.003&               \\
412&HD\,126327                         &14:24:11.6&$+$25:42:13&M7.5 III     & $-$0.034&\ \ 0.022&\ $-$0.304& 2.693&\ \ 0.008&\    0.069&               \\
413&HD\,126660                         &14:25:11.8&$+$51:51:03&F7 V         &    0.355&\ \ 0.038&\    0.121& 0.921&\ \ 0.003&\    0.003&               \\
414&HD\,126681                         &14:27:24.9&$-$18:24:40&G3 V         &    0.394&\ \ 0.079&\    0.041& 0.899&\ \ 0.006&\ $-$0.024&   +0.318$^{1}$\\ \medskip
415&HD\,127243                         &14:28:37.8&$+$49:50:41&G3 IV        &    0.430&\ \ 0.043&\ $-$0.058& 0.942&\ \ 0.004&\    0.004&               \\
416&HD\,127665                         &14:31:49.8&$+$30:22:17&K3 III       &    0.836&\ \ 0.043&\ $-$0.017& 0.978&\ \ 0.004&\    0.000&               \\
417&HD\,127762                         &14:32:04.7&$+$38:18:30&A7 III       & $-$0.005&\ \ 0.038&\         & 0.950&\ \ 0.003&\         &               \\
418&HD\,128167                         &14:34:40.8&$+$29:44:42&F2 V         &    0.159&\ \ 0.045&\    0.036& 0.923&\ \ 0.004&\    0.011& $-$0.018$^{1}$\\
419&HD\,129312                         &14:41:38.8&$+$08:09:42&G8 III       &    0.659&\ \ 0.065&\ $-$0.012& 0.948&\ \ 0.006&\ $-$0.004&   +0.18 $^{2}$\\ \medskip
420&HD\,130109                         &14:46:14.9&$+$01:53:34&A0 V         & $-$0.357&\ \ 0.037&\         & 0.972&\ \ 0.003&\         &               \\
421&HD\,130694                         &14:50:17.3&$-$27:57:37&K4 III       &    0.754&\ \ 0.061&\ $-$0.095& 0.986&\ \ 0.006&\    0.004&               \\
422&HD\,130705                         &14:49:26.2&$+$10:02:39&K4 II-III    &    0.966&\ \ 0.074&\ $-$0.010& 0.978&\ \ 0.007&\    0.001&               \\
423&HD\,131918                         &14:56:46.1&$-$11:24:35&K4 III       &    0.771&\ \ 0.081&\ $-$0.153& 0.967&\ \ 0.008&\ $-$0.028&               \\
424&HD\,131976                         &14:57:26.5&$-$21:24:41&M1 V         &    0.612&\ \ 0.056&\         & 1.009&\ \ 0.005&\         &               \\ \medskip
425&HD\,131977                         &14:57:28.0&$-$21:24:56&K4 V         &    0.943&\ \ 0.064&\ $-$0.212& 0.924&\ \ 0.006&\ $-$0.008&   +0.124$^{1}$\\
426&HD\,132142                         &14:55:11.1&$+$53:40:49&K1 V         &    0.710&\ \ 0.054&\    0.083& 0.927&\ \ 0.005&\    0.000&   +0.344$^{1}$\\
427&HD\,132345                         &14:58:53.6&$-$11:08:38&K3 III-IVp   &    1.009&\ \ 0.086&\ $-$0.009& 0.940&\ \ 0.008&\ $-$0.051&               \\
428&HD\,132475                         &14:59:49.8&$-$22:00:46&F6 V         &    0.169&\ \ 0.075&\    0.042& 0.904&\ \ 0.006&\ $-$0.020&   +0.483$^{1}$\\
429&HD\,132933                         &15:01:48.9&$-$00:08:25&M0.5 IIb     &    0.719&\ \ 0.072&\         & 1.026&\ \ 0.007&\         &               \\ \medskip
430&HD\,134063                         &15:07:15.4&$+$22:33:52&G5 III       &    0.515&\ \ 0.044&\    0.038& 0.952&\ \ 0.004&\    0.004&               \\
431&HD\,134083                         &15:07:18.1&$+$24:52:09&F5 V         &    0.200&\ \ 0.045&\ $-$0.037& 0.912&\ \ 0.004&\    0.002&               \\
432&HD\,134169                         &15:08:18.1&$+$03:55:50&G1 Vw        &    0.212&\ \ 0.046&\ $-$0.018& 0.917&\ \ 0.004&\ $-$0.004&   +0.310$^{1}$\\
433&HD\,134439                         &15:10:13.1&$-$16:22:46&K0 V         &    0.389&\ \ 0.079&\ $-$0.134& 0.907&\ \ 0.007&\ $-$0.030&   +0.002$^{1}$\\
434&HD\,134440                         &15:10:13.0&$-$16:27:47&K3 V-VI      &    0.519&\ \ 0.093&\ $-$0.032& 0.922&\ \ 0.008&\ $-$0.021&   +0.193$^{1}$\\ %\medskip
435&HD\,135148                         &15:13:17.5&$+$12:27:26&K0           &    0.458&\ \ 0.069&\    0.083& 0.979&\ \ 0.006&\ $-$0.016&   +0.38 $^{2}$\\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
436&HD\,135722                         &15:15:30.2&$+$33:18:53&G8 III       &    0.562&\ \ 0.034&\    0.010& 0.944&\ \ 0.003&\ $-$0.004&               \\
437&HD\,136028                         &15:18:26.1&$-$00:27:40&K5 III       &    0.828&\ \ 0.079&\ $-$0.066& 0.974&\ \ 0.008&\ $-$0.007&               \\
438&HD\,136202                         &15:19:18.8&$+$01:45:55&F8 III-IV    &    0.283&\ \ 0.052&\ $-$0.038& 0.909&\ \ 0.004&\ $-$0.008&   +0.046$^{1}$\\
439&HD\,136479                         &15:21:07.6&$-$05:49:29&K1 III       &    0.813&\ \ 0.034&\    0.016& 0.951&\ \ 0.003&\ $-$0.005&               \\ \medskip
440&HD\,136726                         &15:17:05.9&$+$71:49:26&K4 III       &    0.979&\ \ 0.056&\    0.070& 0.982&\ \ 0.005&\    0.001&               \\
441&HD\,137391                         &15:24:29.4&$+$37:22:38&F0 V         &    0.103&\ \ 0.040&\ $-$0.032& 0.929&\ \ 0.003&\    0.015&               \\
442&HD\,137471                         &15:25:47.4&$+$15:25:41&M1 III       &    0.953&\ \ 0.035&\         & 1.007&\ \ 0.003&\         &               \\
443&HD\,137759                         &15:24:55.8&$+$58:57:58&K2 III       &    0.745&\ \ 0.042&\ $-$0.088& 0.971&\ \ 0.004&\    0.007&               \\
444&HD\,138279                         &15:31:01.9&$+$01:41:02&F5           &    0.035&\ \ 0.088&\ $-$0.010& 0.949&\ \ 0.007&\    0.031&   +0.19 $^{2}$\\ \medskip
445&HD\,138481                         &15:30:55.8&$+$40:49:59&K5 III       &    0.828&\ \ 0.075&\ $-$0.065& 1.007&\ \ 0.007&\    0.012&               \\
446&HD\,139669                         &15:31:24.9&$+$77:20:58&K5 III       &    1.036&\ \ 0.069&\    0.150& 1.030&\ \ 0.007&\    0.039&               \\
447&HD\,140283                         &15:43:03.1&$-$10:56:01&F3 VI        &    0.033&\ \ 0.053&\    0.003& 0.918&\ \ 0.004&\ $-$0.005&   +0.293$^{1}$\\
448&HD\,140573                         &15:44:16.1&$+$06:25:32&K2 III       &    0.928&\ \ 0.049&\    0.060& 0.973&\ \ 0.005&\    0.009& $-$0.09 $^{4}$\\
449&HD\,141004                         &15:46:26.6&$+$07:21:11&G0 Vvar      &    0.380&\ \ 0.041&\ $-$0.036& 0.926&\ \ 0.003&\    0.011&   +0.097$^{1}$\\ \medskip
450&HD\,141144                         &15:47:26.9&$+$01:32:45&K0 III       &    0.721&\ \ 0.044&\         & 0.966&\ \ 0.004&\         &               \\
451&HD\,141680                         &15:50:17.5&$+$02:11:47&G8 III       &    0.656&\ \ 0.056&\ $-$0.011& 0.951&\ \ 0.005&\ $-$0.003&               \\
452&HD\,141714                         &15:49:35.6&$+$26:04:06&G3.5 III     &    0.445&\ \ 0.026&\ $-$0.056& 0.942&\ \ 0.002&\    0.007&               \\
453&HD\,142091                         &15:51:13.9&$+$35:39:27&K0 III-IV    &    0.740&\ \ 0.059&\ $-$0.007& 0.961&\ \ 0.005&\    0.016&               \\
454&HD\,142373                         &15:52:40.5&$+$42:27:05&F9 V         &    0.233&\ \ 0.048&\ $-$0.120& 0.925&\ \ 0.004&\    0.007&   +0.139$^{1}$\\ \medskip
455&HD\,142860                         &15:56:27.2&$+$15:39:42&F6 V         &    0.281&\ \ 0.045&\    0.000& 0.916&\ \ 0.004&\    0.002&   +0.070$^{1}$\\
456&HD\,142980                         &15:57:14.6&$+$14:24:52&K1 IV        &    0.989&\ \ 0.071&\    0.147& 0.951&\ \ 0.007&\ $-$0.006&               \\
457&HD\,143107                         &15:57:35.3&$+$26:52:40&K3 III       &    0.800&\ \ 0.042&\    0.005& 0.971&\ \ 0.004&\ $-$0.001&               \\
458&HD\,143761                         &16:01:02.7&$+$33:18:13&G2 V         &    0.420&\ \ 0.045&\ $-$0.016& 0.922&\ \ 0.004&\    0.006&   +0.150$^{1}$\\
459&HD\,144585                         &16:07:03.4&$-$14:04:17&G5 V         &    0.636&\ \ 0.049&\    0.108& 0.903&\ \ 0.004&\ $-$0.014&   +0.041$^{1}$\\ \medskip
460&HD\,144872                         &16:06:29.6&$+$38:37:56&K3 V         &    0.857&\ \ 0.061&\ $-$0.061& 0.943&\ \ 0.006&\    0.011&               \\
461&HD\,145148                         &16:09:11.2&$+$06:22:43&K0 IV        &    0.817&\ \ 0.054&\    0.031& 0.927&\ \ 0.005&\ $-$0.014& $-$0.022$^{1}$\\
462&HD\,145328                         &16:08:58.3&$+$36:29:27&K0 III       &    0.708&\ \ 0.013&\    0.002& 0.956&\ \ 0.001&\    0.007&               \\
463&HD\,145675                         &16:10:24.3&$+$43:49:04&K0 V         &    0.938&\ \ 0.045&\    0.083& 0.930&\ \ 0.004&\    0.017&   +0.046$^{1}$\\
464&HD\,146051                         &16:14:20.7&$-$03:41:40&M0.5 III     &    0.818&\ \ 0.039&\ $-$0.054& 1.024&\ \ 0.004&\    0.027&               \\ \medskip
465&HD\,147379~A                       &          &$ $        &M0 V         &    0.973&\ \ 0.082&\    0.230& 0.966&\ \ 0.008&\ $-$0.001&               \\
466&HD\,147379~B                       &16:16:44.8&$+$67:15:21&M3 V         &    0.556&\ \ 0.081&\         & 1.087&\ \ 0.009&\         &               \\
467&HD\,147677                         &16:22:05.8&$+$30:53:31&K0 III       &    0.705&\ \ 0.063&\    0.031& 0.960&\ \ 0.006&\    0.013&               \\
468&HD\,148513                         &16:28:34.0&$+$00:39:54&K4 IIIp      &    0.876&\ \ 0.063&\ $-$0.030& 0.999&\ \ 0.006&\    0.012&               \\
469&HD\,148743                         &16:30:30.0&$-$07:30:52&A7 Ib        &    0.193&\ \ 0.036&\ $-$0.010& 0.944&\ \ 0.003&\ $-$0.012&   +0.16 $^{2}$\\ \medskip
470&HD\,148783                         &16:28:38.5&$+$41:52:54&M6 III       &    0.660&\ \ 0.036&\    0.109& 2.100&\ \ 0.010&\ $-$0.075&               \\
471&HD\,148816                         &16:30:28.5&$+$04:10:42&F9 V         &    0.228&\ \ 0.049&\ $-$0.064& 0.906&\ \ 0.004&\ $-$0.013&   +0.341$^{1}$\\
472&HD\,149009                         &16:31:13.4&$+$22:11:44&K5 III       &    0.968&\ \ 0.066&\    0.107& 1.014&\ \ 0.007&\    0.023&               \\
473&HD\,149161                         &16:32:36.3&$+$11:29:17&K4 III       &    0.903&\ \ 0.071&\    0.034& 0.984&\ \ 0.007&\ $-$0.005&               \\
474&HD\,149414                         &16:34:42.4&$-$04:13:45&G5 V         &    0.458&\ \ 0.069&\ $-$0.021& 0.914&\ \ 0.006&\ $-$0.023&   +0.536$^{1}$\\ \medskip
475&HD\,149661                         &16:36:21.4&$-$02:19:29&K0 V         &    1.040&\ \ 0.172&\    0.224& 0.939&\ \ 0.016&\    0.020&   +0.024$^{1}$\\
476&HD\,150177                         &16:39:39.1&$-$09:33:17&F3 V         &    0.153&\ \ 0.042&\ $-$0.090& 0.914&\ \ 0.004&\ $-$0.004&   +0.163$^{1}$\\
477&HD\,150275                         &16:30:38.8&$+$77:26:48&K1 III       &    0.548&\ \ 0.092&\ $-$0.032& 0.955&\ \ 0.008&\    0.002&               \\
478&HD\,151203                         &16:45:22.5&$+$15:44:43&M3 IIIab     &    0.912&\ \ 0.033&\         & 1.126&\ \ 0.004&\         &               \\
479&HD\,151217                         &16:45:49.9&$+$08:34:57&K5 III       &    1.038&\ \ 0.066&\    0.132& 1.002&\ \ 0.007&\    0.013&               \\ \medskip
480&HD\,152792                         &16:53:32.3&$+$42:49:29&G0 V         &    0.401&\ \ 0.057&\ $-$0.062& 0.920&\ \ 0.005&\    0.001&               \\
481&HD\,153210                         &16:57:40.1&$+$09:22:30&K2 III       &    0.891&\ \ 0.062&\    0.071& 0.975&\ \ 0.006&\    0.011&               \\
482&HD\,153597                         &16:56:01.7&$+$65:08:05&F6 Vvar      &    0.352&\ \ 0.055&\    0.024& 0.925&\ \ 0.005&\    0.014&   +0.035$^{1}$\\
483&HD\,154783                         &17:08:47.5&$-$30:24:13&Am           &    0.061&\ \ 0.069&\    0.031& 0.888&\ \ 0.005&\ $-$0.043&               \\
484&HD\,155358                         &17:09:34.6&$+$33:21:21&G0           &    0.252&\ \ 0.060&\ $-$0.041& 0.924&\ \ 0.005&\    0.005&   +0.218$^{1}$\\ \medskip
485&HD\,156014                         &17:14:38.9&$+$14:23:25&M5 Ib-II     &    0.551&\ \ 0.024&\         & 2.027&\ \ 0.005&\         &               \\
486&HD\,157089                         &17:21:07.1&$+$01:26:35&F9 V         &    0.370&\ \ 0.051&\    0.040& 0.917&\ \ 0.004&\ $-$0.002&   +0.264$^{1}$\\
487&HD\,157214                         &17:20:39.6&$+$32:28:04&G0 V         &    0.440&\ \ 0.050&\    0.021& 0.921&\ \ 0.004&\    0.003&   +0.313$^{1}$\\
488&HD\,157881                         &17:25:45.2&$+$02:06:41&K7 V         &    0.838&\ \ 0.101&\ $-$0.185& 0.942&\ \ 0.009&\    0.001&               \\
489&HD\,157910                         &17:24:27.1&$+$36:57:07&G5 III       &    0.514&\ \ 0.045&\ $-$0.052& 0.949&\ \ 0.004&\ $-$0.006&               \\ %\medskip
490&HD\,159181                         &17:30:26.0&$+$52:18:05&G2 Iab       &    0.525&\ \ 0.056&\ $-$0.133& 0.947&\ \ 0.005&\ $-$0.018&               \\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
491&HD\,159307                         &17:34:08.4&$-$03:03:20&F8           &    0.189&\ \ 0.045&\    0.031& 0.920&\ \ 0.004&\    0.002&   +0.178$^{1}$\\
492&HD\,159332                         &17:33:22.8&$+$19:15:24&F6 V         &    0.285&\ \ 0.036&\    0.022& 0.923&\ \ 0.003&\    0.006&   +0.119$^{1}$\\
493&HD\,159561                         &17:34:56.1&$+$12:33:36&A5 III       & $-$0.091&\ \ 0.035&\ $-$0.028& 0.947&\ \ 0.003&\    0.008&               \\
494&HD\,160365                         &17:38:57.9&$+$13:19:45&F6 III       &    0.259&\ \ 0.037&\         & 0.926&\ \ 0.003&\         &               \\ \medskip
495&HD\,160693                         &17:39:36.9&$+$37:11:02&G0 V         &    0.402&\ \ 0.058&\    0.075& 0.913&\ \ 0.005&\ $-$0.006&   +0.353$^{1}$\\
496&HD\,161797                         &17:46:27.5&$+$27:43:14&G5 IV        &    0.556&\ \ 0.048&\ $-$0.066& 0.927&\ \ 0.004&\    0.004&   +0.006$^{1}$\\
497&HD\,161817                         &17:46:40.6&$+$25:44:57&A2 VI (HB)   &    0.000&\ \ 0.037&\    0.127& 0.962&\ \ 0.003&\    0.029&               \\
498&HD\,162211                         &17:48:49.1&$+$25:37:22&K2 III       &    0.833&\ \ 0.051&\    0.005& 0.967&\ \ 0.005&\    0.004&               \\
499&HD\,162555                         &17:50:22.9&$+$29:19:20&K1 III       &    0.664&\ \ 0.066&\ $-$0.051& 0.960&\ \ 0.006&\    0.003&               \\ \medskip
500&HD\,163506                         &17:55:25.2&$+$26:03:00&F2 Ibe       &    0.138&\ \ 0.066&\ $-$0.232& 0.895&\ \ 0.005&\ $-$0.050&   +0.40 $^{2}$\\
501&HD\,163588                         &17:53:31.7&$+$56:52:22&K2 III       &    0.779&\ \ 0.038&\ $-$0.045& 0.968&\ \ 0.003&\    0.002&               \\
502&HD\,163993                         &17:57:45.9&$+$29:14:52&G8 III       &    0.560&\ \ 0.055&\ $-$0.093& 0.944&\ \ 0.005&\ $-$0.001& $-$0.12 $^{2}$\\
503&HD\,164058                         &17:56:36.4&$+$51:29:20&K5 III       &    0.891&\ \ 0.042&\    0.005& 0.995&\ \ 0.004&\    0.002&               \\
504&HD\,164136                         &17:58:30.1&$+$30:11:21&F2 II        &    0.182&\ \ 0.091&\    0.089& 0.933&\ \ 0.008&\    0.002&               \\ \medskip
505&HD\,164259                         &18:00:29.0&$-$03:41:25&F3 V         &    0.242&\ \ 0.051&\    0.078& 0.894&\ \ 0.004&\ $-$0.019&               \\
506&HD\,164349                         &18:00:03.4&$+$16:45:03&K0.5 IIb     &    0.807&\ \ 0.044&\ $-$0.207& 0.995&\ \ 0.004&\    0.003&               \\
507&HD\,164353                         &18:00:38.7&$+$02:55:54&B5 Ib        & $-$0.160&\ \ 0.036&\         & 0.908&\ \ 0.003&\         &               \\
508&HD\,165195                         &18:04:40.1&$+$03:46:45&K3p          &    0.509&\ \ 0.102&\    0.328& 1.050&\ \ 0.010&\    0.096&   +0.36 $^{3}$\\
509&HD\,165401                         &18:05:37.5&$+$04:39:26&G0 V         &    0.510&\ \ 0.038&\    0.113& 0.922&\ \ 0.003&\    0.004&   +0.306$^{1}$\\ \medskip
510&HD\,165760                         &18:07:18.4&$+$08:44:02&G8 III-IV    &    0.659&\ \ 0.017&\ $-$0.001& 0.950&\ \ 0.002&\    0.001&               \\
511&HD\,165908                         &18:07:01.5&$+$30:33:44&F7 V         &    0.367&\ \ 0.056&\    0.062& 0.915&\ \ 0.005&\ $-$0.002&   +0.137$^{1}$\\
512&HD\,166161                         &18:09:40.7&$-$08:46:46&G5           &    0.293&\ \ 0.033&\ $-$0.013& 0.964&\ \ 0.003&\    0.023&   +0.22 $^{2}$\\
513&HD\,166207                         &18:06:53.5&$+$50:49:22&K0 III       &    0.732&\ \ 0.105&\ $-$0.020& 0.978&\ \ 0.010&\    0.017&               \\
514&HD\,166229                         &18:08:02.2&$+$36:24:05&K2.5 III     &    0.884&\ \ 0.058&\    0.047& 0.974&\ \ 0.006&\    0.009&               \\ \medskip
515&HD\,166620                         &18:09:37.4&$+$38:27:28&K2 V         &    0.927&\ \ 0.063&\    0.136& 0.936&\ \ 0.006&\    0.008&   +0.134$^{1}$\\
516&HD\,167006                         &18:11:54.2&$+$31:24:19&M3 III       &    0.837&\ \ 0.091&\    0.174& 1.080&\ \ 0.010&\ $-$0.022&               \\
517&HD\,167042                         &18:10:31.6&$+$54:17:12&K1 III       &    0.655&\ \ 0.056&\    0.006& 0.932&\ \ 0.005&\ $-$0.007&               \\
518&HD\,167768                         &18:16:53.1&$-$03:00:27&G3 III       &    0.446&\ \ 0.060&\ $-$0.012& 0.936&\ \ 0.005&\ $-$0.017&               \\
519&HD\,168322                         &18:17:06.8&$+$40:56:12&G8.5 IIIb    &    0.611&\ \ 0.047&\    0.062& 0.951&\ \ 0.004&\ $-$0.003&               \\ \medskip
520&HD\,168656                         &18:20:52.1&$+$03:22:38&G8 III       &    0.490&\ \ 0.049&\ $-$0.104& 0.954&\ \ 0.004&\    0.012&               \\
521&HD\,168720                         &18:20:17.9&$+$21:57:41&M1 III       &    0.963&\ \ 0.079&\    0.098& 1.005&\ \ 0.008&\    0.000&               \\
522&HD\,168775                         &18:19:51.7&$+$36:03:52&K2 III       &    0.798&\ \ 0.027&\ $-$0.029& 0.973&\ \ 0.002&\    0.004&               \\
523&HD\,169191                         &18:22:49.0&$+$17:49:36&K3 III       &    0.709&\ \ 0.057&\ $-$0.110& 0.974&\ \ 0.005&\    0.005&               \\
524&HD\,169414                         &18:23:41.9&$+$21:46:11&K2.5 IIIab   &    0.757&\ \ 0.058&\ $-$0.034& 0.977&\ \ 0.006&\    0.014&               \\ \medskip
525&HD\,170153                         &18:21:03.4&$+$72:43:58&F7 V         &    0.302&\ \ 0.067&\ $-$0.035& 0.925&\ \ 0.006&\    0.011&   +0.139$^{1}$\\
526&HD\,170693                         &18:25:59.1&$+$65:33:49&K1.5 III     &    0.627&\ \ 0.079&\ $-$0.086& 0.965&\ \ 0.007&\    0.002&               \\
527&HD\,171443                         &18:35:12.4&$-$08:14:39&K3 III       &    0.975&\ \ 0.051&\    0.116& 0.999&\ \ 0.005&\    0.020&               \\
528&HD\,172167                         &18:36:56.3&$+$38:47:01&A0 V         & $-$0.425&\ \ 0.043&\ $-$0.132& 0.976&\ \ 0.004&\    0.003&               \\
529&HD\,172365                         &18:39:36.9&$+$05:15:51&F8 Ib-II     &    0.484&\ \ 0.091&\    0.143& 0.966&\ \ 0.008&\    0.028&               \\ \medskip
530&HD\,172380                         &18:38:06.5&$+$39:40:06&M4-5 II      &    0.623&\ \ 0.073&\         & 1.647&\ \ 0.013&\         &               \\
531&HD\,172816                         &18:42:55.1&$-$19:17:03&M5.2 III     &    0.686&\ \ 0.044&\         & 1.747&\ \ 0.009&\         &               \\
532&HD\,172958                         &18:41:41.3&$+$31:37:03&B8 V         & $-$0.286&\ \ 0.042&\         & 0.983&\ \ 0.004&\         &               \\
533&HD\,173399                         &18:42:55.4&$+$44:55:31&G5 IV        &    0.574&\ \ 0.038&\    0.055& 0.944&\ \ 0.004&\    0.001&               \\
534&HD\,173780                         &18:46:04.5&$+$26:39:44&K3 III       &    0.746&\ \ 0.060&\ $-$0.071& 0.960&\ \ 0.006&\ $-$0.006&               \\ \medskip
535&HD\,174704                         &18:52:06.6&$-$09:04:58&F1 Vp        &    0.318&\ \ 0.039&\    0.152& 0.923&\ \ 0.003&\ $-$0.001& $-$0.36 $^{2}$\\
536&HD\,174912                         &18:51:25.2&$+$38:37:36&F8           &    0.330&\ \ 0.043&\ $-$0.055& 0.923&\ \ 0.004&\    0.006&   +0.137$^{1}$\\
537&HD\,174947                         &18:54:00.1&$-$21:21:35&G8-K0 II     &    0.745&\ \ 0.056&\ $-$0.196& 0.984&\ \ 0.005&\ $-$0.010&               \\
538&HD\,174974                         &18:54:10.2&$-$22:44:41&K1 II        &    0.839&\ \ 0.067&\    0.055& 0.992&\ \ 0.006&\    0.003&               \\
539&HD\,175305                         &18:47:06.4&$+$74:43:31&G5 III       &    0.319&\ \ 0.078&\    0.059& 0.953&\ \ 0.007&\    0.013&   +0.25 $^{2}$\\ \medskip
540&HD\,175317                         &18:55:31.0&$-$16:22:36&F5-6 IV      &    0.216&\ \ 0.052&\ $-$0.053& 0.871&\ \ 0.004&\ $-$0.040& $-$0.110$^{1}$\\
541&HD\,175535                         &18:53:13.5&$+$50:42:30&G7 IIIa      &    0.663&\ \ 0.049&\    0.058& 0.956&\ \ 0.005&\    0.010&               \\
542&HD\,175545                         &18:55:51.4&$-$00:44:22&K2 III       &    0.897&\ \ 0.047&\ $-$0.012& 0.972&\ \ 0.004&\    0.014&               \\
543&HD\,175588                         &18:54:30.3&$+$36:53:55&M4 II        &    0.852&\ \ 0.046&\         & 1.331&\ \ 0.007&\         &               \\
544&HD\,175638                         &18:56:13.2&$+$04:12:13&A5 V         & $-$0.112&\ \ 0.052&\         & 0.937&\ \ 0.004&\         &               \\ %\medskip
545&HD\,175743                         &18:56:06.1&$+$18:06:19&K1 III       &    0.718&\ \ 0.063&\ $-$0.013& 0.941&\ \ 0.006&\ $-$0.017&               \\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
546&HD\,175751                         &18:57:03.7&$-$05:50:47&K2 III       &    0.777&\ \ 0.048&\    0.028& 0.966&\ \ 0.004&\    0.009&               \\
547&HD\,175865                         &18:55:20.1&$+$43:56:46&M5 III       &    0.735&\ \ 0.055&\ $-$0.021& 1.655&\ \ 0.010&\    0.099&               \\
548&HD\,176301                         &18:58:45.1&$+$19:47:40&B7 III-IV    & $-$0.220&\ \ 0.037&\         & 0.962&\ \ 0.003&\         &               \\
549&HD\,176411                         &18:59:37.4&$+$15:04:06&K2 III       &    1.015&\ \ 0.033&\    0.246& 0.969&\ \ 0.003&\    0.013&               \\ \medskip
550&HD\,178717                         &19:09:22.0&$+$10:14:28&K3.5 III     &    0.732&\ \ 0.039&\ $-$0.138& 1.048&\ \ 0.004&\    0.048&               \\
551&HD\,180711                         &19:12:33.3&$+$67:39:42&G9 III       &    0.629&\ \ 0.057&\ $-$0.047& 0.958&\ \ 0.005&\    0.008&               \\
552&HD\,180928                         &19:19:00.1&$-$15:32:12&K4 III       &    0.609&\ \ 0.092&\ $-$0.249& 0.937&\ \ 0.008&\ $-$0.052&               \\
553&HD\,181615                         &19:21:43.6&$-$15:57:18&B2 Vpe + ... & $-$1.166&\ \ 0.037&\ $-$1.505& 0.827&\ \ 0.004&\ $-$0.087&               \\
554&HD\,181984                         &19:15:33.1&$+$73:21:20&K3 III       &    1.003&\ \ 0.032&\    0.099& 0.986&\ \ 0.003&\    0.016&               \\ \medskip
555&HD\,182293                         &19:23:12.2&$+$20:16:41&K3 IVp       &    0.992&\ \ 0.055&\    0.103& 0.973&\ \ 0.005&\    0.019&               \\
556&HD\,182572                         &19:24:58.2&$+$11:56:40&G8 IVvar     &    0.668&\ \ 0.050&\    0.024& 0.907&\ \ 0.004&\ $-$0.009&   +0.006$^{1}$\\
557&HD\,182762                         &19:25:28.6&$+$19:47:54&K0 III       &    0.614&\ \ 0.047&\ $-$0.050& 0.961&\ \ 0.004&\    0.013&               \\
558&HD\,182835                         &19:26:31.1&$+$00:20:19&F2 Ib        &    0.205&\ \ 0.039&\    0.118& 0.939&\ \ 0.003&\ $-$0.013&               \\
559&HD\,184406                         &19:34:05.4&$+$07:22:44&K3 III       &    0.937&\ \ 0.030&\    0.124& 0.956&\ \ 0.003&\ $-$0.007&               \\ \medskip
560&HD\,184492                         &19:35:07.3&$-$10:33:38&G8 IIIa      &    0.718&\ \ 0.047&\ $-$0.084& 0.974&\ \ 0.004&\    0.007&               \\
561&HD\,184499                         &19:33:27.1&$+$33:12:07&G0 V         &    0.345&\ \ 0.090&\    0.032& 0.917&\ \ 0.007&\ $-$0.003&   +0.388$^{1}$\\
562&HD\,185018                         &19:36:52.5&$+$11:16:24&K0 V         &    0.475&\ \ 0.033&\         & 0.937&\ \ 0.003&\         &               \\
563&HD\,185144                         &19:32:21.6&$+$69:39:40&K0 V         &    0.697&\ \ 0.037&\    0.034& 0.934&\ \ 0.003&\    0.014&   +0.014$^{1}$\\
564&HD\,185644                         &19:40:43.4&$-$16:17:36&K1 III       &    0.772&\ \ 0.055&\ $-$0.061& 0.947&\ \ 0.005&\ $-$0.012&               \\ \medskip
565&HD\,185859                         &19:40:28.3&$+$20:28:37&B0.5 Iae     & $-$0.129&\ \ 0.084&\         & 0.934&\ \ 0.007&\         &               \\
566&HD\,186408                         &19:41:49.0&$+$50:31:30&G2 V         &    0.472&\ \ 0.057&\ $-$0.030& 0.908&\ \ 0.005&\ $-$0.005&   +0.043$^{1}$\\
567&HD\,186427                         &19:41:52.0&$+$50:31:03&G5 V         &    0.560&\ \ 0.077&\    0.027& 0.924&\ \ 0.007&\    0.012&   +0.058$^{1}$\\
568&HD\,186486                         &19:43:42.9&$+$25:46:19&G8 III       &    0.622&\ \ 0.047&\ $-$0.016& 0.955&\ \ 0.004&\    0.012&               \\
569&HD\,186568                         &19:43:51.5&$+$34:09:46&B8 III       & $-$0.257&\ \ 0.050&\         & 0.990&\ \ 0.004&\         &               \\ \medskip
570&HD\,186791                         &19:46:15.6&$+$10:36:48&K3 II        &    0.963&\ \ 0.033&\    0.102& 1.004&\ \ 0.003&\    0.015&               \\
571&HD\,187299                         &19:48:21.6&$+$25:00:34&G5 Ia        &    0.887&\ \ 0.044&\    0.186& 1.036&\ \ 0.004&\    0.047&               \\
572&HD\,187691                         &19:51:01.6&$+$10:24:57&F8 V         &    0.439&\ \ 0.056&\    0.034& 0.898&\ \ 0.005&\ $-$0.013&   +0.043$^{1}$\\
573&HD\,187923                         &19:52:03.4&$+$11:37:42&G0 V         &    0.432&\ \ 0.069&\ $-$0.065& 0.912&\ \ 0.006&\ $-$0.005&   +0.216$^{1}$\\
574&HD\,188056                         &19:50:37.7&$+$52:59:17&K3 III       &    1.027&\ \ 0.028&\    0.116& 0.987&\ \ 0.003&\    0.009&   +0.07 $^{2}$\\ \medskip
575&HD\,188310                         &19:54:14.9&$+$08:27:41&G9 IIIb      &    0.714&\ \ 0.044&\    0.026& 0.965&\ \ 0.004&\    0.009&               \\
576&HD\,188510                         &19:55:09.7&$+$10:44:27&G5 Vwe       &    0.253&\ \ 0.047&\ $-$0.053& 0.930&\ \ 0.004&\    0.002&   +0.235$^{1}$\\
577&HD\,188512                         &19:55:18.8&$+$06:24:24&G8 IVvar     &    0.555&\ \ 0.025&\ $-$0.080& 0.935&\ \ 0.002&\ $-$0.005&               \\
578&HD\,188727                         &19:56:01.3&$+$16:38:05&G5 Ib var    &    0.405&\ \ 0.039&\ $-$0.088& 0.926&\ \ 0.003&\ $-$0.030&               \\
579&HD\,190360                         &20:03:37.4&$+$29:53:49&G6 IV + M6 V &    0.721&\ \ 0.043&\    0.139& 0.931&\ \ 0.004&\    0.011&   +0.065$^{1}$\\ \medskip
580&HD\,190406                         &20:04:06.2&$+$17:04:13&G1 V         &    0.361&\ \ 0.051&\ $-$0.083& 0.927&\ \ 0.004&\    0.011& $-$0.004$^{1}$\\
581&HD\,190603                         &20:04:36.2&$+$32:13:07&B1.5 Iae     & $-$0.019&\ \ 0.055&\         & 0.957&\ \ 0.005&\         &               \\
582&HD\,190608                         &20:05:09.5&$+$19:59:28&K2 III       &    0.761&\ \ 0.049&\    0.037& 0.953&\ \ 0.004&\    0.001&               \\
583&HD\,191046                         &20:06:29.0&$+$36:13:36&K0 III       &    0.631&\ \ 0.044&\ $-$0.024& 0.964&\ \ 0.004&\ $-$0.002&               \\
584&HD\,192310                         &20:15:17.4&$-$27:01:59&K0 Vvar      &    1.014&\ \ 0.062&\    0.176& 0.920&\ \ 0.006&\ $-$0.003&   +0.16 $^{2}$\\ \medskip
585&HD\,192422                         &20:13:22.5&$+$38:45:55&B0.5 Ib      & $-$0.118&\ \ 0.043&\         & 0.943&\ \ 0.004&\         &               \\
586&HD\,192947                         &20:18:03.3&$-$12:32:41&G6-8 III     &    0.656&\ \ 0.039&\    0.028& 0.940&\ \ 0.003&\ $-$0.004&               \\
587&HD\,193370                         &20:18:39.1&$+$34:58:58&F6 Ib        &    0.344&\ \ 0.061&\ $-$0.013& 0.932&\ \ 0.005&\ $-$0.021&               \\
588&HD\,193901                         &20:23:35.8&$-$21:22:14&F7 V         &    0.164&\ \ 0.070&\ $-$0.114& 0.901&\ \ 0.006&\ $-$0.020&   +0.174$^{1}$\\
589&HD\,194598                         &20:26:11.9&$+$09:27:00&F7 V-VI      &    0.249&\ \ 0.047&\    0.052& 0.918&\ \ 0.004&\ $-$0.003&   +0.274$^{1}$\\ \medskip
590&HD\,194839                         &20:26:21.5&$+$41:22:46&B0.5 Ia      & $-$0.174&\ \ 0.032&\         & 1.021&\ \ 0.003&\         &               \\
591&HD\,195592                         &20:30:35.0&$+$44:18:55&O9.5 Ia      & $-$0.126&\ \ 0.040&\         & 0.986&\ \ 0.004&\         &               \\
592&HD\,195593                         &20:30:59.2&$+$36:56:09&F5 Iab       &    0.354&\ \ 0.026&\    0.110& 0.991&\ \ 0.002&\    0.045&               \\
593&HD\,195633                         &20:32:24.0&$+$06:31:03&G0 Vw        &    0.255&\ \ 0.063&\    0.062& 0.912&\ \ 0.005&\ $-$0.008&   +0.239$^{1}$\\
594&HD\,195636                         &20:32:48.9&$-$09:21:52&B8 **        &    0.054&\ \ 0.071&\    0.034& 0.932&\ \ 0.006&\    0.007&   +0.40 $^{2}$\\ \medskip
595&HD\,196758                         &20:39:24.9&$+$00:29:11&K1 III       &    0.762&\ \ 0.050&\    0.017& 0.968&\ \ 0.005&\    0.011&               \\
596&HD\,196892                         &20:40:49.4&$-$18:47:33&F6 V         &    0.168&\ \ 0.050&\ $-$0.019& 0.890&\ \ 0.004&\ $-$0.032&   +0.409$^{1}$\\
597&HD\,197076                         &20:40:45.1&$+$19:56:08&G5 V         &    0.501&\ \ 0.040&\    0.010& 0.919&\ \ 0.003&\    0.004&   +0.074$^{1}$\\
598&HD\,198149                         &20:45:17.4&$+$61:50:20&K0 IV        &    0.581&\ \ 0.030&\ $-$0.022& 0.953&\ \ 0.003&\    0.014&               \\
599&HD\,198183                         &20:47:24.5&$+$36:29:27&B5 V         & $-$0.347&\ \ 0.048&\         & 0.947&\ \ 0.004&\         &               \\ %\medskip
600&HD\,198478                         &20:48:56.3&$+$46:06:51&B3 Iae       & $-$0.001&\ \ 0.037&\    0.101& 0.934&\ \ 0.003&\ $-$0.021&               \\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
601&HD\,199191                         &20:53:18.3&$+$54:31:05&K0 III       &    0.623&\ \ 0.055&\    0.049& 0.941&\ \ 0.005&\ $-$0.010&               \\
602&HD\,199478                         &20:55:49.8&$+$47:25:04&B8 Iae       & $-$0.056&\ \ 0.026&\         & 0.928&\ \ 0.002&\         &               \\
603&HD\,199580                         &20:56:48.0&$+$42:53:44&K0 III-IV    &    0.639&\ \ 0.031&\    0.001& 0.948&\ \ 0.003&\    0.013&               \\
604&HD\,199960                         &21:00:33.8&$-$04:43:49&G1 V         &    0.569&\ \ 0.042&\    0.040& 0.904&\ \ 0.004&\ $-$0.010&   +0.052$^{1}$\\ \medskip
605&HD\,200580                         &21:04:07.4&$+$02:59:40&F9 V         &    0.422&\ \ 0.047&\    0.079& 0.927&\ \ 0.004&\    0.008&   +0.139$^{1}$\\
606&HD\,200779                         &21:05:19.7&$+$07:04:09&K6 V         &    1.093&\ \ 0.026&\         & 0.946&\ \ 0.002&\         &               \\
607&HD\,200790                         &21:05:26.7&$+$05:57:30&F8 V         &    0.386&\ \ 0.039&\ $-$0.001& 0.922&\ \ 0.003&\    0.007&   +0.026$^{1}$\\
608&HD\,201099                         &21:07:43.8&$-$05:33:57&G0           &    0.321&\ \ 0.043&\ $-$0.005& 0.923&\ \ 0.004&\    0.005&   +0.174$^{1}$\\
609&HD\,201381                         &21:09:35.6&$-$11:22:18&G8 III       &    0.546&\ \ 0.057&\ $-$0.075& 0.918&\ \ 0.005&\ $-$0.028&               \\ \medskip
610&HD\,201626                         &21:09:59.3&$+$26:36:55&G9p          &    0.187&\ \ 0.049&\ $-$0.066& 0.971&\ \ 0.004&\    0.031&               \\
611&HD\,201891                         &21:11:59.0&$+$17:43:40&F8 V-VI      &    0.303&\ \ 0.051&\    0.057& 0.924&\ \ 0.004&\    0.004&   +0.348$^{1}$\\
612&HD\,203344                         &21:21:04.4&$+$23:51:21&K0 III-IV    &    0.764&\ \ 0.030&\    0.056& 0.962&\ \ 0.003&\    0.003&               \\
613&HD\,204587                         &21:30:02.8&$-$12:30:36&M0 V         &    0.937&\ \ 0.039&\         & 0.944&\ \ 0.004&\         &               \\
614&HD\,204771                         &21:29:26.9&$+$46:32:26&K0 III       &    0.784&\ \ 0.049&\    0.123& 0.957&\ \ 0.005&\    0.008&               \\ \medskip
615&HD\,205153                         &21:34:09.2&$-$27:54:04&G0 IV        &    0.364&\ \ 0.047&\    0.021& 0.903&\ \ 0.004&\ $-$0.021&               \\
616&HD\,205435                         &21:33:58.9&$+$45:35:31&G8 III       &    0.507&\ \ 0.047&\ $-$0.067& 0.960&\ \ 0.004&\    0.017&               \\
617&HD\,205512                         &21:34:46.6&$+$38:32:03&K1 III       &    0.829&\ \ 0.046&\    0.043& 0.964&\ \ 0.004&\    0.007&   +0.16 $^{2}$\\
618&HD\,205650                         &21:37:26.0&$-$27:38:07&F6 V         &    0.238&\ \ 0.048&\    0.064& 0.911&\ \ 0.004&\ $-$0.013&   +0.373$^{1}$\\
619&HD\,206078                         &21:37:10.4&$+$62:18:15&G8 III       &    0.531&\ \ 0.047&\ $-$0.075& 0.950&\ \ 0.004&\    0.001&               \\ \medskip
620&HD\,206165                         &21:37:55.2&$+$62:04:55&B2 Ib        & $-$0.081&\ \ 0.069&\    0.025& 0.913&\ \ 0.006&\ $-$0.042&               \\
621&HD\,207076                         &21:46:31.8&$-$02:12:46&M7 III       &    0.320&\ \ 0.019&\         & 2.623&\ \ 0.007&\         &               \\
622&HD\,207134                         &21:46:23.9&$+$25:33:49&K3 III       &    0.822&\ \ 0.060&\ $-$0.053& 0.976&\ \ 0.006&\    0.015&               \\
623&HD\,207260                         &21:45:26.9&$+$61:07:15&A2 Ia        & $-$0.031&\ \ 0.018&\         & 0.929&\ \ 0.002&\         &               \\
624&HD\,207673                         &21:49:40.1&$+$41:08:56&A2 Ib        & $-$0.023&\ \ 0.030&\ $-$0.027& 0.954&\ \ 0.003&\ $-$0.001&               \\ \medskip
625&HD\,207978                         &21:52:29.9&$+$28:47:37&F6 IV-Vwv    &    0.091&\ \ 0.048&\ $-$0.080& 0.917&\ \ 0.004&\ $-$0.001&   +0.184$^{1}$\\
626&HD\,208501                         &21:54:53.2&$+$56:36:40&B8 Ib        &    0.016&\ \ 0.034&\         & 0.957&\ \ 0.003&\         &               \\
627&HD\,208906                         &21:58:40.8&$+$29:48:45&F8 V-VI      &    0.273&\ \ 0.045&\    0.026& 0.925&\ \ 0.004&\    0.007&   +0.150$^{1}$\\
628&HD\,208947                         &21:57:11.1&$+$66:09:22&B2 V         & $-$0.337&\ \ 0.064&\         & 0.932&\ \ 0.005&\         &               \\
629&HD\,209481                         &22:02:04.6&$+$58:00:01&09 V         & $-$0.068&\ \ 0.033&\         & 0.902&\ \ 0.003&\         &               \\ \medskip
630&HD\,209975                         &22:05:08.8&$+$62:16:47&08 Ib        & $-$0.082&\ \ 0.035&\    0.033& 0.909&\ \ 0.003&\    0.004&               \\
631&HD\,210027                         &22:07:00.7&$+$25:20:42&F5 V         &    0.227&\ \ 0.018&\ $-$0.041& 0.916&\ \ 0.002&\    0.003& $-$0.041$^{1}$\\
632&HD\,210295                         &22:09:41.4&$-$13:36:19&G8           &    0.300&\ \ 0.070&\ $-$0.033& 0.912&\ \ 0.006&\ $-$0.041&   +0.66 $^{2}$\\
633&HD\,210745                         &22:10:51.3&$+$58:12:05&K1.5 Ib      &    1.050&\ \ 0.037&\    0.012& 1.020&\ \ 0.003&\    0.000&               \\
634&HD\,210855                         &22:11:48.8&$+$56:50:22&F8 V         &    0.391&\ \ 0.046&\    0.059& 0.916&\ \ 0.004&\ $-$0.001&   +0.096$^{1}$\\ \medskip
635&HD\,210939                         &22:12:02.0&$+$60:45:33&K1 III       &    0.717&\ \ 0.054&\ $-$0.126& 0.967&\ \ 0.005&\    0.000&               \\
636&HD\,211391                         &22:16:50.0&$-$07:47:00&G8 III       &    0.608&\ \ 0.057&\ $-$0.089& 0.941&\ \ 0.005&\ $-$0.007&               \\
637&HD\,212496                         &22:23:33.6&$+$52:13:45&G8.5 IIIb    &    0.575&\ \ 0.051&\ $-$0.059& 0.957&\ \ 0.005&\    0.006&               \\
638&HD\,212943                         &22:27:51.5&$+$04:41:44&K0 III       &    0.706&\ \ 0.048&\    0.035& 0.946&\ \ 0.004&\ $-$0.007&               \\
639&HD\,213470                         &22:30:18.7&$+$57:13:32&A3 Ia        & $-$0.083&\ \ 0.046&\         & 0.931&\ \ 0.004&\         &               \\ \medskip
640&HD\,214376                         &22:37:45.4&$-$04:13:41&K2 III       &    0.850&\ \ 0.059&\ $-$0.015& 0.942&\ \ 0.005&\ $-$0.020&               \\
641&HD\,215257                         &22:43:50.7&$+$03:53:13&F8           &    0.265&\ \ 0.041&\ $-$0.028& 0.916&\ \ 0.003&\ $-$0.002&   +0.097$^{1}$\\
642&HD\,215373                         &22:44:05.5&$+$41:49:09&K0 III       &    0.746&\ \ 0.050&\    0.053& 0.955&\ \ 0.005&\    0.006&               \\
643&HD\,215648                         &22:46:41.6&$+$12:10:22&F7 V         &    0.259&\ \ 0.013&\    0.001& 0.920&\ \ 0.001&\    0.004&   +0.172$^{1}$\\
644&HD\,216131                         &22:50:00.2&$+$24:36:06&G8 III       &    0.542&\ \ 0.050&\ $-$0.077& 0.943&\ \ 0.005&\ $-$0.001&               \\ \medskip
645&HD\,216143                         &22:50:31.1&$-$06:54:50&G5           &    0.177&\ \ 0.061&\    0.014& 0.973&\ \ 0.006&\    0.023&   +0.22 $^{2}$\\
646&HD\,216174                         &22:49:46.3&$+$55:54:10&K1 III       &    0.678&\ \ 0.053&\    0.012& 0.956&\ \ 0.005&\ $-$0.007&               \\
647&HD\,216228                         &22:49:40.8&$+$66:12:01&K0 III       &    0.767&\ \ 0.052&\    0.034& 0.964&\ \ 0.005&\    0.009&               \\
648&HD\,216385                         &22:52:24.1&$+$09:50:08&F7 IV        &    0.204&\ \ 0.042&\ $-$0.037& 0.920&\ \ 0.003&\    0.003&   +0.105$^{1}$\\
649&HD\,217476                         &23:00:05.1&$+$56:56:43&G4 Ia        &    0.064&\ \ 0.012&\ $-$0.910& 0.939&\ \ 0.001&\ $-$0.106&               \\ \medskip
650&HD\,217877                         &23:03:57.3&$-$04:47:42&F8 V         &    0.422&\ \ 0.041&\    0.043& 0.919&\ \ 0.004&\    0.002&   +0.096$^{1}$\\
651&HD\,218029                         &23:03:32.9&$+$67:12:33&K3 III       &    1.001&\ \ 0.068&\    0.102& 0.983&\ \ 0.007&\    0.007&               \\
652&HD\,218031                         &23:04:11.0&$+$50:03:08&K0 IIIb      &    0.662&\ \ 0.053&\ $-$0.058& 0.955&\ \ 0.005&\ $-$0.001&               \\
653&HD\,218329                         &23:07:00.3&$+$09:24:34&M1 IIIab     &    0.850&\ \ 0.020&\         & 1.015&\ \ 0.002&\         &               \\
654&HD\,218470                         &23:07:45.4&$+$49:17:45&F5 V         &    0.270&\ \ 0.088&\    0.062& 0.920&\ \ 0.007&\    0.007&   +0.082$^{1}$\\ %\medskip
655&HD\,218502                         &23:08:39.4&$-$15:03:12&F3w          &    0.115&\ \ 0.090&\    0.066& 0.928&\ \ 0.007&\    0.006&   +0.345$^{1}$\\
\hline
\end{tabular}
}                                                              
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{\small Continuation}
\label{macrotab}%
\centering{\small %
\begin{tabular}{llcclr@{}r@{}rr@{}r@{}rr}
\hline\hline
Num& Name                        &RA&Dec& SpT         & \multicolumn{3}{c}{MgI(\AA)} & \multicolumn{3}{c}{sTiO}& [Mg/Fe] \\                              
   &               &(h:m:s)  &(d:m:s)   &             & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ & $\cal I$\ \ \ &$\sigma_{\rm typ}\cal I$\ &$\Delta\cal I$\ \ \ \\                              
\hline
656&HD\,218658                         &23:07:53.9&$+$75:23:15&G2 III       &    0.660&\ \ 0.049&\    0.054& 0.958&\ \ 0.004&\    0.015&               \\
657&HD\,218857                         &23:11:24.6&$-$16:15:04&G6w          &    0.147&\ \ 0.112&\    0.014& 0.934&\ \ 0.009&\    0.004&   +0.15 $^{3}$\\
658&HD\,219134                         &23:13:17.0&$+$57:10:06&K3 Vvar      &    1.070&\ \ 0.044&\    0.047& 0.925&\ \ 0.004&\ $-$0.007& $-$0.016$^{1}$\\
659&HD\,219449                         &23:15:53.5&$-$09:05:16&K0 III       &    0.817&\ \ 0.036&\    0.056& 0.941&\ \ 0.003&\ $-$0.019&               \\ \medskip
660&HD\,219615                         &23:17:09.9&$+$03:16:56&G9 III       &    0.564&\ \ 0.060&\    0.000& 0.929&\ \ 0.005&\ $-$0.019&               \\
661&HD\,219617                         &23:17:05.0&$-$13:51:04&F8w          &    0.125&\ \ 0.071&\ $-$0.024& 0.922&\ \ 0.006&\    0.000&   +0.280$^{1}$\\
662&HD\,219623                         &23:16:42.3&$+$53:12:49&F7 V         &    0.429&\ \ 0.043&\    0.092& 0.923&\ \ 0.004&\    0.010&   +0.026$^{1}$\\
663&HD\,219734                         &23:17:44.6&$+$49:00:55&M2 III       &    0.815&\ \ 0.022&\ $-$0.018& 1.055&\ \ 0.002&\    0.007&               \\
664&HD\,219945                         &23:19:29.8&$+$48:37:31&K0 III       &    0.566&\ \ 0.049&\ $-$0.108& 0.959&\ \ 0.004&\    0.007&               \\ \medskip
665&HD\,219962                         &23:19:41.6&$+$48:22:51&K1 III       &    0.762&\ \ 0.051&\    0.009& 0.974&\ \ 0.005&\    0.010&               \\
666&HD\,219978                         &23:19:23.8&$+$62:44:23&K4.5 Ib      &    1.114&\ \ 0.036&\    0.163& 1.120&\ \ 0.004&\    0.107&               \\
667&HD\,220009                         &23:20:20.6&$+$05:22:53&K2 III       &    0.492&\ \ 0.071&\ $-$0.157& 0.954&\ \ 0.006&\ $-$0.008&               \\
668&HD\,220321                         &23:22:58.3&$-$20:06:02&K0 III       &    0.613&\ \ 0.060&\ $-$0.079& 0.948&\ \ 0.005&\ $-$0.012&               \\
669&HD\,221148                         &23:29:32.1&$-$04:31:58&K3 IIIvar    &    0.947&\ \ 0.040&\ $-$0.003& 0.954&\ \ 0.004&\    0.002&               \\ \medskip
670&HD\,221830                         &23:35:28.9&$+$31:01:02&F9 V         &    0.610&\ \ 0.047&\    0.216& 0.921&\ \ 0.004&\    0.002&   +0.412$^{1}$\\
671&HD\,222107                         &23:37:33.8&$+$46:27:29&G8 III       &    0.646&\ \ 0.029&\    0.046& 0.955&\ \ 0.003&\    0.004&               \\
672&HD\,222368                         &23:39:57.0&$+$05:37:35&F7 V         &    0.291&\ \ 0.040&\ $-$0.023& 0.918&\ \ 0.003&\    0.003&   +0.131$^{1}$\\
673&HD\,224930                         &00:02:10.2&$+$27:04:56&G3 V         &    0.612&\ \ 0.049&\    0.110& 0.927&\ \ 0.004&\    0.003&   +0.368$^{1}$\\
674&HD\,231195                         &19:20:40.8&$+$14:25:09&F5 Ia        &    0.186&\ \ 0.027&\         & 0.976&\ \ 0.003&\         &               \\ \medskip
675&HD\,232078                         &19:38:12.1&$+$16:48:26&K4-5 III-II  &    0.422&\ \ 0.024&\ $-$0.149& 1.019&\ \ 0.002&\    0.022&   +0.27 $^{3}$\\
676&HD\,232979                         &04:37:40.9&$+$52:53:37&K8 V         &    0.861&\ \ 0.040&\    0.034& 0.959&\ \ 0.004&\ $-$0.002&               \\
677&BD\,$+$01\,2916                    &14:21:45.3&$+$00:46:59&K0           &    0.274&\ \ 0.079&\ $-$0.137& 0.941&\ \ 0.007&\ $-$0.028&   +0.33 $^{2}$\\
678&BD\,$+$02\,3375                    &17:39:45.6&$+$02:25:00&A5           &    0.076&\ \ 0.096&\    0.022& 0.940&\ \ 0.008&\    0.014&   +0.428$^{1}$\\
679&BD\,$+$04\,2621                    &12:28:44.6&$+$04:01:27&G0           &    0.061&\ \ 0.064&\ $-$0.018& 0.935&\ \ 0.005&\ $-$0.008&   +0.62 $^{2}$\\ \medskip
680&BD\,$+$09\,3063                    &15:29:7   &$+$09:32:  &             &    0.505&\ \ 0.104&\ $-$0.058& 0.909&\ \ 0.009&\ $-$0.058&   +0.33 $^{2}$\\
681&BD\,$+$09\,3223                    &16:33:35.6&$+$09:06:16&III          &    0.128&\ \ 0.063&\    0.045& 0.942&\ \ 0.005&\    0.019&   +0.47 $^{3}$\\
682&BD\,$+$17\,4708                    &22:11:31.4&$+$18:05:34&F8 VI        &    0.094&\ \ 0.054&\    0.013& 0.933&\ \ 0.005&\    0.010&   +0.351$^{1}$\\
683&BD\,$+$18\,5215                    &23:46:56.0&$+$19:28:22&F5           &    0.349&\ \ 0.139&\    0.099& 0.906&\ \ 0.011&\ $-$0.006&               \\
684&BD\,$+$19\,5116~A                  &23:31:52.2&$+$19:56:14&M4 V         &    0.643&\ \ 0.038&\         & 1.081&\ \ 0.004&\         &               \\ \medskip
685&BD\,$+$19\,5116~B                  &          &$ $        &M6 V         &    0.528&\ \ 0.091&\         & 1.186&\ \ 0.011&\         &               \\
686&BD\,$+$26\,3578                    &19:32:31.9&$+$26:23:26&B5           &    0.022&\ \ 0.103&\ $-$0.016& 0.937&\ \ 0.009&\    0.012&   +0.253$^{1}$\\
687&BD\,$+$30\,2034                    &10:33:14.9&$+$29:36:55&K3 III       &    0.267&\ \ 0.092&\ $-$0.265& 0.996&\ \ 0.009&\    0.043&   +0.36 $^{2}$\\
688&BD\,$+$30\,2611                    &15:06:53.8&$+$30:00:37&G8 III       &    0.570&\ \ 0.067&\    0.062& 0.971&\ \ 0.006&\ $-$0.008&               \\
689&BD\,$+$34\,2476                    &13:59:09.5&$+$33:51:39&A4           &    0.049&\ \ 0.080&\    0.037& 0.929&\ \ 0.007&\    0.007&   +0.187$^{1}$\\ \medskip
690&BD\,$+$41\,3306                    &19:19:00.5&$+$41:38:05&K0 V         &    0.708&\ \ 0.056&\    0.075& 0.934&\ \ 0.005&\    0.001&               \\
691&BD\,$+$43\,0044~B                  &00:18:22.9&$+$44:01:23&M6 V         &    0.558&\ \ 0.017&\    0.007& 0.995&\ \ 0.002&\    0.028&               \\
692&BD\,$+$44\,2051~A                  &11:05:28.6&$+$43:31:36&M2 V         &    0.524&\ \ 0.041&\ $-$0.171& 0.988&\ \ 0.004&\ $-$0.008&               \\
693&BD\,$+$52\,1601                    &11:59:59.1&$+$51:46:18&G5 IIIw      &    0.343&\ \ 0.088&\    0.036& 0.943&\ \ 0.008&\ $-$0.001&   +0.47 $^{2}$\\
694&BD\,$+$56\,1458                    &10:30:25.3&$+$55:59:57&K7 V         &    0.907&\ \ 0.043&\ $-$0.095& 0.954&\ \ 0.004&\    0.013&               \\ \medskip
695&BD\,$+$58\,1218                    &09:52:38.7&$+$57:54:59&F8           &    0.157&\ \ 0.047&\    0.040& 0.943&\ \ 0.004&\    0.010&   +0.44 $^{2}$\\
696&BD\,$+$59\,2723                    &23:26:32.8&$+$60:37:43&F2           &    0.244&\ \ 0.140&\    0.174& 0.934&\ \ 0.012&\    0.009&               \\
697&BD\,$+$61\, 154                    &00:43:18.3&$+$61:54:40&Be           & $-$0.269&\ \ 0.076&\         & 0.983&\ \ 0.007&\         &               \\
698&BD\,$+$61\,2575                    &23:58:10.6&$+$62:36:36&F8 Ib        &    0.446&\ \ 0.044&\    0.037& 0.992&\ \ 0.004&\    0.041&               \\
699&BD\,$-$01\,2582                    &11:53:37.3&$-$02:00:37&F0           &    0.122&\ \ 0.078&\    0.055& 0.931&\ \ 0.007&\    0.005&               \\ \medskip
700&G\,275--4                          &23:07:21  &$-$23:52:6 &G            &    0.151&\ \ 0.274&\    0.065& 0.888&\ \ 0.021&\ $-$0.042&               \\
701&G\,64--12                          &13:40:02.5&$-$00:02:19&F0           &    0.095&\ \ 0.145&\ $-$0.018& 0.911&\ \ 0.012&\ $-$0.021&   +0.18 $^{2}$\\
702&Gl\,699                            &17:57:48.5&$+$04:41:36&M5 V         &    0.492&\ \ 0.068&\ $-$0.085& 1.112&\ \ 0.007&\    0.016&               \\
703&Gl\,725~A                          &18:42:46.7&$+$59:37:49&M4 V         &    0.475&\ \ 0.161&\         & 1.083&\ \ 0.017&\         &               \\
704&Gl\,725~B                          &18:42:46.9&$+$59:37:37&M5 V         &    0.531&\ \ 0.079&\         & 1.105&\ \ 0.009&\         &               \\ \medskip
705&Luyton\,789--6                     &22:38:33.9&$-$15:18:02&M7e          &    0.603&\ \ 0.050&\         & 1.339&\ \ 0.006&\         &               \\
706&Ross\,248                          &23:41:54.0&$+$44:09:32&M6e          &    0.494&\ \ 0.038&\         & 1.367&\ \ 0.004&\         &               \\
\hline
\end{tabular}
